Control Strategies for Transport Networks under Demand Uncertainty

In this article, we consider transport networks with uncertain demands. Network dynamics are given by linear hyperbolic partial differential equations and suitable coupling conditions, while demands are incorporated as solutions to stochastic differential equations. For the demand satisfaction, we solve a constrained optimal control problem. Controls in terms of network inputs are then calculated explicitly for different assumptions. Numerical simulations are performed to underline the theoretical results.

==> (inline-0) <==
\begin{tikzpicture}
				
				\begin{axis}[%
					width=4.521in,
					height=3.566in,
					at={(0.758in,0.481in)},
					scale only axis,
					xlabel = {{\Large Time}},
					xmin=0,
					xmax=10,
					ymin=-0.1,
					ymax=1.1,
					axis background/.style={fill=white},
					ticklabel style = {font=\Large},
					legend style={legend cell align=left, align=left, draw=white!15!black,font=\large}
					]
					\addplot [color=mycolor1]
					table[row sep=crcr]{%
						0	0.6\\
						0.04	0.571350905404844\\
						0.08	0.551919168766777\\
						0.12	0.559665910184038\\
						0.16	0.535215404631202\\
						0.2	0.555470485898985\\
						0.24	0.515973458112951\\
						0.28	0.544677816479112\\
						0.32	0.536646546149979\\
						0.36	0.48249917452705\\
						0.4	0.49002842201125\\
						0.44	0.438328310631144\\
						0.48	0.442033921670599\\
						0.52	0.483392373603521\\
						0.56	0.473400083194111\\
						0.6	0.477254742107839\\
						0.64	0.484519809553536\\
						0.68	0.470262707982718\\
						0.72	0.481022418855283\\
						0.76	0.467048550863951\\
						0.8	0.479216307333978\\
						0.84	0.452936023022517\\
						0.88	0.45010409761367\\
						0.92	0.440313941888599\\
						0.96	0.421633289819957\\
						1	0.421651862255443\\
						1.04	0.390810315434561\\
						1.08	0.359541160640471\\
						1.12	0.334882671716461\\
						1.16	0.32492595892091\\
						1.2	0.346716634001183\\
						1.24	0.351928147253139\\
						1.28	0.379613507661135\\
						1.32	0.400405560568996\\
						1.36	0.390943606227406\\
						1.4	0.365107475148178\\
						1.44	0.368432669151531\\
						1.48	0.364247027669121\\
						1.52	0.390670128439518\\
						1.56	0.377098600184259\\
						1.6	0.409552528337201\\
						1.64	0.413789583601996\\
						1.68	0.421835160583727\\
						1.72	0.405963495079495\\
						1.76	0.385532115158029\\
						1.8	0.383262486510282\\
						1.84	0.385015608187157\\
						1.88	0.357779391623767\\
						1.92	0.363274710445795\\
						1.96	0.351425547256696\\
						2	0.363357886469314\\
						2.04	0.385071234639365\\
						2.08	0.349459786283342\\
						2.12	0.33966393529587\\
						2.16	0.339355803562642\\
						2.2	0.301563394129808\\
						2.24	0.261816348455857\\
						2.28	0.243090509401386\\
						2.32	0.271006524733198\\
						2.36	0.310103526301682\\
						2.4	0.305493356880292\\
						2.44	0.304734163568355\\
						2.48	0.315627746350123\\
						2.52	0.337519017471105\\
						2.56	0.359159223951246\\
						2.6	0.410516248324429\\
						2.64	0.418978044941528\\
						2.68	0.394408899421697\\
						2.72	0.440183290718032\\
						2.76	0.417154814277865\\
						2.8	0.401877569562073\\
						2.84	0.419517848214269\\
						2.88	0.421421391336779\\
						2.92	0.421055605856501\\
						2.96	0.419487998240316\\
						3	0.391487028312725\\
						3.04	0.367071800967578\\
						3.08	0.337382269168539\\
						3.12	0.356687163420792\\
						3.16	0.342988494699134\\
						3.2	0.314611522416241\\
						3.24	0.330294253185267\\
						3.28	0.331092844066035\\
						3.32	0.312074459303606\\
						3.36	0.32448807301868\\
						3.4	0.338762749867742\\
						3.44	0.353191750645315\\
						3.48	0.345273002016312\\
						3.52	0.342919898179397\\
						3.56	0.339281856830696\\
						3.6	0.347254309614266\\
						3.64	0.361195816951327\\
						3.68	0.395863978609736\\
						3.72	0.384162121738519\\
						3.76	0.373197809637856\\
						3.8	0.371926267229878\\
						3.84	0.396622406731361\\
						3.88	0.389095448657249\\
						3.92	0.40807241214663\\
						3.96	0.392964893146622\\
						4	0.376804677831669\\
						4.04	0.413804579034937\\
						4.08	0.429649595141973\\
						4.12	0.438521141083554\\
						4.16	0.435571278120119\\
						4.2	0.420829845712339\\
						4.24	0.442371560816748\\
						4.28	0.461456172998667\\
						4.32	0.421406236352723\\
						4.36	0.396943391346574\\
						4.4	0.389980218404187\\
						4.44	0.41973706535698\\
						4.48	0.42587859399306\\
						4.52	0.449672399506256\\
						4.56	0.434213661765754\\
						4.6	0.440935621575485\\
						4.64	0.425317328704884\\
						4.68	0.386209766532751\\
						4.72	0.393307178505172\\
						4.76	0.39460552833611\\
						4.8	0.380145270289241\\
						4.84	0.371056012099411\\
						4.88	0.358310012165849\\
						4.92	0.371627773999803\\
						4.96	0.35377930179117\\
						5	0.368796768446555\\
						5.04	0.365665226617753\\
						5.08	0.36386207969769\\
						5.12	0.349880040502788\\
						5.16	0.337925462331912\\
						5.2	0.330159209877126\\
						5.24	0.318446263901206\\
						5.28	0.311806428333235\\
						5.32	0.306965164085204\\
						5.36	0.286369713248726\\
						5.4	0.263898928357475\\
						5.44	0.219624997934018\\
						5.48	0.243091428090473\\
						5.52	0.23891974037961\\
						5.56	0.255575919628161\\
						5.6	0.260251719344139\\
						5.64	0.286136425525805\\
						5.68	0.302104441014576\\
						5.72	0.337111587430127\\
						5.76	0.346646294626817\\
						5.8	0.361174709867346\\
						5.84	0.357003942798971\\
						5.88	0.342914175049915\\
						5.92	0.314742617382186\\
						5.96	0.296090057020882\\
						6	0.336556220816537\\
						6.04	0.317093228498739\\
						6.08	0.333256431229311\\
						6.12	0.339882928450621\\
						6.16	0.357754657236403\\
						6.2	0.356843606673452\\
						6.24	0.355050705336761\\
						6.28	0.370706579538267\\
						6.32	0.366930864210543\\
						6.36	0.37423513960782\\
						6.4	0.403722653114483\\
						6.44	0.415574931567164\\
						6.48	0.402604725706607\\
						6.52	0.396977990899042\\
						6.56	0.424943827752985\\
						6.6	0.387664008604107\\
						6.64	0.394853397319389\\
						6.68	0.425508918503452\\
						6.72	0.423693356322934\\
						6.76	0.425726900885528\\
						6.8	0.442776657183732\\
						6.84	0.485205203655498\\
						6.88	0.497483782192435\\
						6.92	0.47836962645622\\
						6.96	0.472212823353263\\
						7	0.452738167717154\\
						7.04	0.448734984817057\\
						7.08	0.396312259718275\\
						7.12	0.376919735685714\\
						7.16	0.389617700698381\\
						7.2	0.399772979653854\\
						7.24	0.373713452408043\\
						7.28	0.385726654810232\\
						7.32	0.390777906744758\\
						7.36	0.411910353651278\\
						7.4	0.414894057091624\\
						7.44	0.395125758153722\\
						7.48	0.377979886688233\\
						7.52	0.355741762293182\\
						7.56	0.363851247564828\\
						7.6	0.383017228484273\\
						7.64	0.376104190061709\\
						7.68	0.371745732373202\\
						7.72	0.363399940907279\\
						7.76	0.323993180462966\\
						7.8	0.306427924087817\\
						7.84	0.306235515952787\\
						7.88	0.319762997266842\\
						7.92	0.310435501378372\\
						7.96	0.295128993195937\\
						8	0.283337460016999\\
						8.04	0.307030694912235\\
						8.08	0.319585531082226\\
						8.12	0.328696312427365\\
						8.16	0.349064014862697\\
						8.2	0.369487702986694\\
						8.24	0.359849715538037\\
						8.28	0.329985325072435\\
						8.32	0.308166969716485\\
						8.36	0.332151334809752\\
						8.4	0.346449059052651\\
						8.44	0.324207894919603\\
						8.48	0.322507363844235\\
						8.52	0.327509195263838\\
						8.56	0.335523994304641\\
						8.6	0.339527070763874\\
						8.64	0.328623702239689\\
						8.68	0.355067475281227\\
						8.72	0.349093752994687\\
						8.76	0.335062893669767\\
						8.8	0.303228251413238\\
						8.84	0.287515629631732\\
						8.88	0.346419430153202\\
						8.92	0.339338550141433\\
						8.96	0.372288822389571\\
						9	0.364436827921306\\
						9.04	0.386956055533048\\
						9.08	0.376420597591334\\
						9.12	0.364527827272186\\
						9.16	0.374191735431112\\
						9.2	0.379344854312329\\
						9.24	0.394474273668615\\
						9.28	0.385051703125771\\
						9.32	0.397116099231203\\
						9.36	0.383650337038226\\
						9.4	0.400998193231061\\
						9.44	0.413922889405242\\
						9.48	0.418656593080188\\
						9.52	0.396302539620328\\
						9.56	0.364315003207267\\
						9.6	0.355615616923729\\
						9.64	0.361544271440115\\
						9.68	0.335086712278566\\
						9.72	0.349970741380598\\
						9.76	0.384738649010771\\
						9.8	0.376805364190891\\
						9.84	0.375847466261514\\
						9.88	0.357843349293343\\
						9.92	0.360093692071784\\
						9.96	0.346352812860087\\
						10	0.370320256451196\\
					};
					\addlegendentry{$\sigma=0.2$}
					
					\addplot [color=mycolor2]
					table[row sep=crcr]{%
						0	0.6\\
						0.04	0.629272022646398\\
						0.08	0.624436811546702\\
						0.12	0.590083490308507\\
						0.16	0.671113001189452\\
						0.2	0.52776279168764\\
						0.24	0.538643124696202\\
						0.28	0.567725490873985\\
						0.32	0.557012231614562\\
						0.36	0.623284492318832\\
						0.4	0.559894999299806\\
						0.44	0.55072281234062\\
						0.48	0.620139232485637\\
						0.52	0.550369806234533\\
						0.56	0.613561133822574\\
						0.6	0.493230911318589\\
						0.64	0.472043028498794\\
						0.68	0.551837524535189\\
						0.72	0.572550665362188\\
						0.76	0.558437862238748\\
						0.8	0.561122983279605\\
						0.84	0.494254170938291\\
						0.88	0.396920756734148\\
						0.92	0.274649758884394\\
						0.96	0.317089204070434\\
						1	0.216434702093913\\
						1.04	0.250606730955077\\
						1.08	0.168380328055724\\
						1.12	0.209477334052573\\
						1.16	0.238154188579947\\
						1.2	0.259580018252924\\
						1.24	0.250749690107241\\
						1.28	0.328040738736922\\
						1.32	0.381341725088727\\
						1.36	0.31079894657876\\
						1.4	0.288998033216758\\
						1.44	0.320462465448002\\
						1.48	0.305593828903223\\
						1.52	0.372552380055283\\
						1.56	0.301688068135164\\
						1.6	0.338442052967971\\
						1.64	0.384504325272252\\
						1.68	0.405897900118353\\
						1.72	0.419995624976372\\
						1.76	0.338043400591938\\
						1.8	0.437452280058623\\
						1.84	0.426123374147918\\
						1.88	0.348898196231492\\
						1.92	0.29638117435547\\
						1.96	0.225446614265633\\
						2	0.192533149444393\\
						2.04	0.238046459749704\\
						2.08	0.234124175232323\\
						2.12	0.25707607544003\\
						2.16	0.310896316895869\\
						2.2	0.280966201130678\\
						2.24	0.33133515967579\\
						2.28	0.326333487868702\\
						2.32	0.31554698712327\\
						2.36	0.340719122371506\\
						2.4	0.335569490495909\\
						2.44	0.307917948358456\\
						2.48	0.40946927362928\\
						2.52	0.411570903913955\\
						2.56	0.411930796953881\\
						2.6	0.387112187065817\\
						2.64	0.30226479879973\\
						2.68	0.379057118933681\\
						2.72	0.324687888779382\\
						2.76	0.337094200638953\\
						2.8	0.34533309522221\\
						2.84	0.415199919806773\\
						2.88	0.399019346202707\\
						2.92	0.351007389882073\\
						2.96	0.322537512810774\\
						3	0.336429927150839\\
						3.04	0.330705286719888\\
						3.08	0.25316963735587\\
						3.12	0.318866739967425\\
						3.16	0.29857147138722\\
						3.2	0.445193961088114\\
						3.24	0.440687177939165\\
						3.28	0.422273063470723\\
						3.32	0.425570647245226\\
						3.36	0.436653513121354\\
						3.4	0.466311703347592\\
						3.44	0.618259968834714\\
						3.48	0.487528202078467\\
						3.52	0.41980922420573\\
						3.56	0.377713630041995\\
						3.6	0.397415195899119\\
						3.64	0.375562453163098\\
						3.68	0.410200682750945\\
						3.72	0.327314899754428\\
						3.76	0.398159273607681\\
						3.8	0.413868449995478\\
						3.84	0.432253664479612\\
						3.88	0.356555772084489\\
						3.92	0.325808034774592\\
						3.96	0.34097844252785\\
						4	0.302156259378933\\
						4.04	0.354930278564481\\
						4.08	0.322053428034736\\
						4.12	0.284068490028406\\
						4.16	0.318628116133706\\
						4.2	0.275058801872444\\
						4.24	0.337018810859209\\
						4.28	0.25618788242026\\
						4.32	0.22931381201157\\
						4.36	0.345597759776295\\
						4.4	0.301481977057633\\
						4.44	0.283672589668421\\
						4.48	0.30800624879876\\
						4.52	0.335095583628152\\
						4.56	0.506170425379324\\
						4.6	0.581654806162174\\
						4.64	0.537110877792286\\
						4.68	0.565893241748775\\
						4.72	0.637160384888677\\
						4.76	0.615345491953705\\
						4.8	0.456366303006784\\
						4.84	0.433503782031558\\
						4.88	0.353570949586496\\
						4.92	0.39083106221306\\
						4.96	0.385216804465896\\
						5	0.447659013754601\\
						5.04	0.383298955851028\\
						5.08	0.451931365459932\\
						5.12	0.378369167270097\\
						5.16	0.468152418406035\\
						5.2	0.473458386412064\\
						5.24	0.539068099719769\\
						5.28	0.442569257662638\\
						5.32	0.490628708232438\\
						5.36	0.447728652412166\\
						5.4	0.35209630396789\\
						5.44	0.428258602658486\\
						5.48	0.450390835602372\\
						5.52	0.436926498777081\\
						5.56	0.447554531448715\\
						5.6	0.414861463465376\\
						5.64	0.333168738451997\\
						5.68	0.21906395596963\\
						5.72	0.148350908124416\\
						5.76	0.148456840227336\\
						5.8	0.197257521441609\\
						5.84	0.20846424683219\\
						5.88	0.23033408762087\\
						5.92	0.220941295108046\\
						5.96	0.250832557972432\\
						6	0.305118220909521\\
						6.04	0.271532544234795\\
						6.08	0.214167627588224\\
						6.12	0.25579608707576\\
						6.16	0.233603215366506\\
						6.2	0.134484089172138\\
						6.24	0.165814055757952\\
						6.28	0.211241125399927\\
						6.32	0.260787215800202\\
						6.36	0.291457064204467\\
						6.4	0.295815682268646\\
						6.44	0.310908303357457\\
						6.48	0.425534427155127\\
						6.52	0.426236572499195\\
						6.56	0.403276039812313\\
						6.6	0.484946723144648\\
						6.64	0.547551271167722\\
						6.68	0.637767843749898\\
						6.72	0.674429324986686\\
						6.76	0.683885314653433\\
						6.8	0.738740115920868\\
						6.84	0.702900402987549\\
						6.88	0.662730175482103\\
						6.92	0.596007054486288\\
						6.96	0.682442889728091\\
						7	0.791043393860985\\
						7.04	0.809389119544796\\
						7.08	0.74884813604057\\
						7.12	0.658327245031784\\
						7.16	0.586339031203664\\
						7.2	0.574818385361719\\
						7.24	0.484523268891529\\
						7.28	0.384747305960437\\
						7.32	0.297949473392657\\
						7.36	0.330800076391619\\
						7.4	0.221158195344782\\
						7.44	0.25996495803665\\
						7.48	0.293443161520108\\
						7.52	0.244269847620862\\
						7.56	0.207953669294007\\
						7.6	0.195124921597359\\
						7.64	0.181190061096003\\
						7.68	0.237843888404215\\
						7.72	0.243486075549354\\
						7.76	0.212151245003399\\
						7.8	0.25192105574603\\
						7.84	0.314825214456518\\
						7.88	0.225454652762176\\
						7.92	0.299791588967083\\
						7.96	0.251190741662637\\
						8	0.161879076418993\\
						8.04	0.184237177848627\\
						8.08	0.254110911439427\\
						8.12	0.32972187097724\\
						8.16	0.313165841272949\\
						8.2	0.35849327092398\\
						8.24	0.354676435179802\\
						8.28	0.347282186333534\\
						8.32	0.417228543079059\\
						8.36	0.429975011102833\\
						8.4	0.484709239122079\\
						8.44	0.507308607780139\\
						8.48	0.460040124258361\\
						8.52	0.488185725180867\\
						8.56	0.471875217404761\\
						8.6	0.392734831323548\\
						8.64	0.405296680954032\\
						8.68	0.404436081617301\\
						8.72	0.373209228057966\\
						8.76	0.382214381347221\\
						8.8	0.334219520751548\\
						8.84	0.447179801397669\\
						8.88	0.348221327633145\\
						8.92	0.264303389805892\\
						8.96	0.330786731168103\\
						9	0.292994452739574\\
						9.04	0.266625821759906\\
						9.08	0.24343878239477\\
						9.12	0.302164988403955\\
						9.16	0.316529708530446\\
						9.2	0.350948748901145\\
						9.24	0.248345767228134\\
						9.28	0.168088698396298\\
						9.32	0.196456047259084\\
						9.36	0.12308274972664\\
						9.4	0.220154615020032\\
						9.44	0.250468710828277\\
						9.48	0.330362925078586\\
						9.52	0.235902298135015\\
						9.56	0.276141997632402\\
						9.6	0.31235158583452\\
						9.64	0.38304880606983\\
						9.68	0.364103109238292\\
						9.72	0.287976657119786\\
						9.76	0.257926803317131\\
						9.8	0.241664968993902\\
						9.84	0.237702466509653\\
						9.88	0.239798102543611\\
						9.92	0.265629884054297\\
						9.96	0.38781929843034\\
						10	0.339889216988763\\
					};
					\addlegendentry{$\sigma=0.6$}
					
					\addplot [color=mycolor3]
					table[row sep=crcr]{%
						0	0.6\\
						0.04	0.466245262679979\\
						0.08	0.775876043469478\\
						0.12	0.96\\
						0.16	0.863499370136172\\
						0.2	0.589855657171043\\
						0.24	0.662461492940947\\
						0.28	0.521578702881528\\
						0.32	0.497953665227369\\
						0.36	0.472141953145192\\
						0.4	0.524317417212841\\
						0.44	0.279139877360429\\
						0.48	0.327104307750384\\
						0.52	0.262435650516485\\
						0.56	0.0374748679334156\\
						0.6	0.0567738557797554\\
						0.64	0.04\\
						0.68	0.270849670192537\\
						0.72	0.289213732028508\\
						0.76	0.281985920641986\\
						0.8	0.254150849094945\\
						0.84	0.247362799687316\\
						0.88	0.448628856957813\\
						0.92	0.196471222773736\\
						0.96	0.102924173591257\\
						1	0.237505544117886\\
						1.04	0.322521974485051\\
						1.08	0.29623183392099\\
						1.12	0.527010415213795\\
						1.16	0.498894173686293\\
						1.2	0.661824327043736\\
						1.24	0.640341639688552\\
						1.28	0.930372730825333\\
						1.32	0.963891481864212\\
						1.36	0.962545437407126\\
						1.4	0.859040161143973\\
						1.44	0.767148929780015\\
						1.48	0.796324164206768\\
						1.52	0.806532591209386\\
						1.56	0.571143818187543\\
						1.6	0.606771220055695\\
						1.64	0.652416342815817\\
						1.68	0.329401984548675\\
						1.72	0.140260201573136\\
						1.76	0.343723986585099\\
						1.8	0.255176516326058\\
						1.84	0.0891787099605326\\
						1.88	0.0770724803173197\\
						1.92	0.222766420428808\\
						1.96	0.301179502520095\\
						2	0.04\\
						2.04	0.0299146910969372\\
						2.08	0.04\\
						2.12	0.0256859978883786\\
						2.16	0.04\\
						2.2	0.115977015554034\\
						2.24	0.25720946857082\\
						2.28	0.401650058916617\\
						2.32	0.577953888830538\\
						2.36	0.784969999768907\\
						2.4	0.633677802596367\\
						2.44	0.526699119569652\\
						2.48	0.267439639990622\\
						2.52	0.04\\
						2.56	0.00281387913431337\\
						2.6	0.00954857460536266\\
						2.64	0.0426555230861927\\
						2.68	0.0439691529578577\\
						2.72	0.104639873280657\\
						2.76	0.0253794312546211\\
						2.8	0.0745882195489817\\
						2.84	0.119100252829833\\
						2.88	0.04\\
						2.92	0.04\\
						2.96	0.04\\
						3	0.0225907499884048\\
						3.04	0.0572619615973478\\
						3.08	0.127456931487944\\
						3.12	0.0298461192966143\\
						3.16	0.0334345877705579\\
						3.2	0.04\\
						3.24	0.194538131127213\\
						3.28	0.0987949390737492\\
						3.32	0.163164577221395\\
						3.36	0.04\\
						3.4	0.0340529951891297\\
						3.44	0.125987268665301\\
						3.48	0.00313938208239906\\
						3.52	0.0449327417175979\\
						3.56	0.04\\
						3.6	0.114460233858253\\
						3.64	0.193875113294144\\
						3.68	0.192779810594214\\
						3.72	0.464143314640044\\
						3.76	0.170529279530919\\
						3.8	0.261467086767055\\
						3.84	0.554252226833609\\
						3.88	0.597520205620302\\
						3.92	0.706721064337037\\
						3.96	0.65174123047907\\
						4	0.782803043627405\\
						4.04	0.48551201711204\\
						4.08	0.275053162353994\\
						4.12	0.109812232309301\\
						4.16	0.00411968090417716\\
						4.2	0.0909789117282742\\
						4.24	0.294855927981878\\
						4.28	0.2015493539897\\
						4.32	0.281226357623636\\
						4.36	0.0230648591443758\\
						4.4	0.0150696955892804\\
						4.44	0.0330438037456614\\
						4.48	0.0820550358737907\\
						4.52	0.226437468237239\\
						4.56	0.333313298424317\\
						4.6	0.335289721953133\\
						4.64	0.551627208984121\\
						4.68	0.506543699460872\\
						4.72	0.61590116234568\\
						4.76	0.954821648838303\\
						4.8	0.822954188513253\\
						4.84	0.750549012175345\\
						4.88	0.569929977464477\\
						4.92	0.276755135124428\\
						4.96	0.446085994344858\\
						5	0.359816304371452\\
						5.04	0.0690122933188576\\
						5.08	0.00204359744901272\\
						5.12	0.0499020024646219\\
						5.16	0.128610196857725\\
						5.2	0.163897538266392\\
						5.24	0.04\\
						5.28	0.0320875965271468\\
						5.32	0.000467919217605681\\
						5.36	0.0428531589419168\\
						5.4	0.0231274027999055\\
						5.44	0.0993347115084005\\
						5.48	0.305952617750493\\
						5.52	0.535315057099955\\
						5.56	0.636133413216195\\
						5.6	0.393885570062829\\
						5.64	0.803177710402453\\
						5.68	0.581758186340115\\
						5.72	0.445358743200256\\
						5.76	0.438805510322986\\
						5.8	0.569092009417189\\
						5.84	0.604311587584778\\
						5.88	0.446595252398288\\
						5.92	0.264852096768009\\
						5.96	0.037101987795085\\
						6	0.0401929958078627\\
						6.04	0.04861778735977\\
						6.08	0.0658559570937609\\
						6.12	0.0585563690796476\\
						6.16	0.128419272727963\\
						6.2	0.133223779367629\\
						6.24	0.0827986812688157\\
						6.28	0.0807048045740668\\
						6.32	0.267024402262584\\
						6.36	0.288022575672297\\
						6.4	0.470000046715542\\
						6.44	0.39608582402903\\
						6.48	0.272916495969818\\
						6.52	0.50650719764356\\
						6.56	0.608127142964222\\
						6.6	0.485442333261052\\
						6.64	0.726151128059646\\
						6.68	0.662113023433749\\
						6.72	0.629842870503251\\
						6.76	0.602693484281842\\
						6.8	0.559149238397659\\
						6.84	0.597096118535517\\
						6.88	0.328689009518103\\
						6.92	0.427248352222932\\
						6.96	0.04\\
						7	0.067595563105065\\
						7.04	0.04\\
						7.08	0.101050273485138\\
						7.12	0.0153790438433025\\
						7.16	0.0846010608836092\\
						7.2	0.039442265338109\\
						7.24	0.00222805754687724\\
						7.28	0.0386729051344386\\
						7.32	0.0422905861874699\\
						7.36	0.0327692674943892\\
						7.4	0.0265863560686033\\
						7.44	0.10552483564166\\
						7.48	0.0745929197664239\\
						7.52	0.0899252066396491\\
						7.56	0.0533572118050258\\
						7.6	0.0668029744544007\\
						7.64	0.022607376563911\\
						7.68	0.0804015308309514\\
						7.72	0.131874307630624\\
						7.76	0.256530437791792\\
						7.8	0.307843312888005\\
						7.84	0.36954695470653\\
						7.88	0.405118070385018\\
						7.92	0.678177361687704\\
						7.96	0.634571791285963\\
						8	0.553452266296658\\
						8.04	0.591281734480428\\
						8.08	0.50509739961082\\
						8.12	0.258361220200666\\
						8.16	0.175881767472978\\
						8.2	0.117400939889786\\
						8.24	0.194402537284792\\
						8.28	0.286688354260022\\
						8.32	0.261853335576275\\
						8.36	0.309772515885354\\
						8.4	0.168677598413755\\
						8.44	0.173953298337216\\
						8.48	0.150347585574559\\
						8.52	0.259420676069767\\
						8.56	0.406990768455671\\
						8.6	0.309347307542743\\
						8.64	0.04\\
						8.68	0.0730850510778032\\
						8.72	0.208764237273585\\
						8.76	0.387123537363063\\
						8.8	0.498133080476968\\
						8.84	0.668897467250613\\
						8.88	0.489618336452554\\
						8.92	0.25626131734906\\
						8.96	0.339929946304124\\
						9	0.318453875241499\\
						9.04	0.126099630221345\\
						9.08	0.232365814325159\\
						9.12	0.455632517514084\\
						9.16	0.497935502712321\\
						9.2	0.540524054283546\\
						9.24	0.551556130656295\\
						9.28	0.412758598748385\\
						9.32	0.415361269769604\\
						9.36	0.565875866113717\\
						9.4	0.348701906458682\\
						9.44	0.516423900774408\\
						9.48	0.733091810729102\\
						9.52	0.692702218078666\\
						9.56	0.650201729255385\\
						9.6	0.86554781666588\\
						9.64	0.886497971634583\\
						9.68	0.89834123606484\\
						9.72	0.84218215768894\\
						9.76	0.699690901625793\\
						9.8	0.601236514125542\\
						9.84	0.658752169019337\\
						9.88	0.481424116559805\\
						9.92	0.46937946670994\\
						9.96	0.331589883073506\\
						10	0.109795077587333\\
					};
					\addlegendentry{$\sigma=1.8$}
					
					\addplot [color=mycolor4, line width=1.8pt]
					table[row sep=crcr]{%
						0	0.4\\
						0.04	0.4\\
						0.08	0.4\\
						0.12	0.4\\
						0.16	0.4\\
						0.2	0.4\\
						0.24	0.4\\
						0.28	0.4\\
						0.32	0.4\\
						0.36	0.4\\
						0.4	0.4\\
						0.44	0.4\\
						0.48	0.4\\
						0.52	0.4\\
						0.56	0.4\\
						0.6	0.4\\
						0.64	0.4\\
						0.68	0.4\\
						0.72	0.4\\
						0.76	0.4\\
						0.8	0.4\\
						0.84	0.4\\
						0.88	0.4\\
						0.92	0.4\\
						0.96	0.4\\
						1	0.4\\
						1.04	0.4\\
						1.08	0.4\\
						1.12	0.4\\
						1.16	0.4\\
						1.2	0.4\\
						1.24	0.4\\
						1.28	0.4\\
						1.32	0.4\\
						1.36	0.4\\
						1.4	0.4\\
						1.44	0.4\\
						1.48	0.4\\
						1.52	0.4\\
						1.56	0.4\\
						1.6	0.4\\
						1.64	0.4\\
						1.68	0.4\\
						1.72	0.4\\
						1.76	0.4\\
						1.8	0.4\\
						1.84	0.4\\
						1.88	0.4\\
						1.92	0.4\\
						1.96	0.4\\
						2	0.4\\
						2.04	0.4\\
						2.08	0.4\\
						2.12	0.4\\
						2.16	0.4\\
						2.2	0.4\\
						2.24	0.4\\
						2.28	0.4\\
						2.32	0.4\\
						2.36	0.4\\
						2.4	0.4\\
						2.44	0.4\\
						2.48	0.4\\
						2.52	0.4\\
						2.56	0.4\\
						2.6	0.4\\
						2.64	0.4\\
						2.68	0.4\\
						2.72	0.4\\
						2.76	0.4\\
						2.8	0.4\\
						2.84	0.4\\
						2.88	0.4\\
						2.92	0.4\\
						2.96	0.4\\
						3	0.4\\
						3.04	0.4\\
						3.08	0.4\\
						3.12	0.4\\
						3.16	0.4\\
						3.2	0.4\\
						3.24	0.4\\
						3.28	0.4\\
						3.32	0.4\\
						3.36	0.4\\
						3.4	0.4\\
						3.44	0.4\\
						3.48	0.4\\
						3.52	0.4\\
						3.56	0.4\\
						3.6	0.4\\
						3.64	0.4\\
						3.68	0.4\\
						3.72	0.4\\
						3.76	0.4\\
						3.8	0.4\\
						3.84	0.4\\
						3.88	0.4\\
						3.92	0.4\\
						3.96	0.4\\
						4	0.4\\
						4.04	0.4\\
						4.08	0.4\\
						4.12	0.4\\
						4.16	0.4\\
						4.2	0.4\\
						4.24	0.4\\
						4.28	0.4\\
						4.32	0.4\\
						4.36	0.4\\
						4.4	0.4\\
						4.44	0.4\\
						4.48	0.4\\
						4.52	0.4\\
						4.56	0.4\\
						4.6	0.4\\
						4.64	0.4\\
						4.68	0.4\\
						4.72	0.4\\
						4.76	0.4\\
						4.8	0.4\\
						4.84	0.4\\
						4.88	0.4\\
						4.92	0.4\\
						4.96	0.4\\
						5	0.4\\
						5.04	0.4\\
						5.08	0.4\\
						5.12	0.4\\
						5.16	0.4\\
						5.2	0.4\\
						5.24	0.4\\
						5.28	0.4\\
						5.32	0.4\\
						5.36	0.4\\
						5.4	0.4\\
						5.44	0.4\\
						5.48	0.4\\
						5.52	0.4\\
						5.56	0.4\\
						5.6	0.4\\
						5.64	0.4\\
						5.68	0.4\\
						5.72	0.4\\
						5.76	0.4\\
						5.8	0.4\\
						5.84	0.4\\
						5.88	0.4\\
						5.92	0.4\\
						5.96	0.4\\
						6	0.4\\
						6.04	0.4\\
						6.08	0.4\\
						6.12	0.4\\
						6.16	0.4\\
						6.2	0.4\\
						6.24	0.4\\
						6.28	0.4\\
						6.32	0.4\\
						6.36	0.4\\
						6.4	0.4\\
						6.44	0.4\\
						6.48	0.4\\
						6.52	0.4\\
						6.56	0.4\\
						6.6	0.4\\
						6.64	0.4\\
						6.68	0.4\\
						6.72	0.4\\
						6.76	0.4\\
						6.8	0.4\\
						6.84	0.4\\
						6.88	0.4\\
						6.92	0.4\\
						6.96	0.4\\
						7	0.4\\
						7.04	0.4\\
						7.08	0.4\\
						7.12	0.4\\
						7.16	0.4\\
						7.2	0.4\\
						7.24	0.4\\
						7.28	0.4\\
						7.32	0.4\\
						7.36	0.4\\
						7.4	0.4\\
						7.44	0.4\\
						7.48	0.4\\
						7.52	0.4\\
						7.56	0.4\\
						7.6	0.4\\
						7.64	0.4\\
						7.68	0.4\\
						7.72	0.4\\
						7.76	0.4\\
						7.8	0.4\\
						7.84	0.4\\
						7.88	0.4\\
						7.92	0.4\\
						7.96	0.4\\
						8	0.4\\
						8.04	0.4\\
						8.08	0.4\\
						8.12	0.4\\
						8.16	0.4\\
						8.2	0.4\\
						8.24	0.4\\
						8.28	0.4\\
						8.32	0.4\\
						8.36	0.4\\
						8.4	0.4\\
						8.44	0.4\\
						8.48	0.4\\
						8.52	0.4\\
						8.56	0.4\\
						8.6	0.4\\
						8.64	0.4\\
						8.68	0.4\\
						8.72	0.4\\
						8.76	0.4\\
						8.8	0.4\\
						8.84	0.4\\
						8.88	0.4\\
						8.92	0.4\\
						8.96	0.4\\
						9	0.4\\
						9.04	0.4\\
						9.08	0.4\\
						9.12	0.4\\
						9.16	0.4\\
						9.2	0.4\\
						9.24	0.4\\
						9.28	0.4\\
						9.32	0.4\\
						9.36	0.4\\
						9.4	0.4\\
						9.44	0.4\\
						9.48	0.4\\
						9.52	0.4\\
						9.56	0.4\\
						9.6	0.4\\
						9.64	0.4\\
						9.68	0.4\\
						9.72	0.4\\
						9.76	0.4\\
						9.8	0.4\\
						9.84	0.4\\
						9.88	0.4\\
						9.92	0.4\\
						9.96	0.4\\
						10	0.4\\
					};
					\addlegendentry{$\theta = 0.4$}
					
				\end{axis}

		\end{tikzpicture}
\begin{tikzpicture}
			
			\begin{axis}[%
				width=4.521in,
				height=3.566in,
				at={(0.758in,0.481in)},
				scale only axis,
				xlabel = {{\Large Time}},
				xmin=0,
				xmax=10,
				ymin=-0.1,
				ymax=1.1,
				axis background/.style={fill=white},
				ticklabel style = {font=\Large},
				legend style={legend cell align=left, align=left, draw=white!15!black,font=\large}
				]
				\addplot [color=mycolor1]
				table[row sep=crcr]{%
					0	0.6\\
					0.04	0.655376469590531\\
					0.08	0.513592154550773\\
					0.12	0.558003351899409\\
					0.16	0.630008267941923\\
					0.2	0.636423253133688\\
					0.24	0.51952186557453\\
					0.28	0.518809977875269\\
					0.32	0.550742617459561\\
					0.36	0.597987954612135\\
					0.4	0.636534506366924\\
					0.44	0.675076303291845\\
					0.48	0.733924844426414\\
					0.52	0.665033986735309\\
					0.56	0.719382628071834\\
					0.6	0.619538633982536\\
					0.64	0.619138004139609\\
					0.68	0.63467996039167\\
					0.72	0.694237468387883\\
					0.76	0.635440273934596\\
					0.8	0.642179783144038\\
					0.84	0.715109593767937\\
					0.88	0.731392310879288\\
					0.92	0.76627738340449\\
					0.96	0.758804895108376\\
					1	0.722499772649648\\
					1.04	0.771452274870761\\
					1.08	0.796025738501291\\
					1.12	0.842318420005113\\
					1.16	0.81539788662841\\
					1.2	0.811299001822156\\
					1.24	0.853822988025716\\
					1.28	0.801414714417646\\
					1.32	0.822091306592669\\
					1.36	0.837075389024942\\
					1.4	0.898886065408547\\
					1.44	0.962107559094395\\
					1.48	0.983111520670617\\
					1.52	0.956379559341438\\
					1.56	0.907367782472117\\
					1.6	0.852569766692611\\
					1.64	0.876159853696767\\
					1.68	0.84760289677016\\
					1.72	0.794210648277169\\
					1.76	0.778775477908914\\
					1.8	0.76751873801226\\
					1.84	0.692614426965964\\
					1.88	0.689314264492478\\
					1.92	0.624160178296309\\
					1.96	0.572015969191708\\
					2	0.622872278215941\\
					2.04	0.588177487977673\\
					2.08	0.543910777010038\\
					2.12	0.631259496350662\\
					2.16	0.687057439086912\\
					2.2	0.706661476879904\\
					2.24	0.718793703977905\\
					2.28	0.664729171477093\\
					2.32	0.621895593370648\\
					2.36	0.664040947157495\\
					2.4	0.663229961947968\\
					2.44	0.62832983218932\\
					2.48	0.744758078523471\\
					2.52	0.708393814093053\\
					2.56	0.667017784800736\\
					2.6	0.634770213514367\\
					2.64	0.493149309059436\\
					2.68	0.523047873532686\\
					2.72	0.584450038774394\\
					2.76	0.613253438774098\\
					2.8	0.53961427337149\\
					2.84	0.462963985788562\\
					2.88	0.514132157126097\\
					2.92	0.474008634168641\\
					2.96	0.541983870782646\\
					3	0.471902703586329\\
					3.04	0.50290228778199\\
					3.08	0.443447859468752\\
					3.12	0.410891296482171\\
					3.16	0.370715418341969\\
					3.2	0.443769577680794\\
					3.24	0.490806932764165\\
					3.28	0.500994556352593\\
					3.32	0.576633112453017\\
					3.36	0.517009413315034\\
					3.4	0.412271694072201\\
					3.44	0.437836875818645\\
					3.48	0.44084364111971\\
					3.52	0.444247176186279\\
					3.56	0.388348924661459\\
					3.6	0.429939958594253\\
					3.64	0.459093609497971\\
					3.68	0.379074959009865\\
					3.72	0.376838231952592\\
					3.76	0.447504723767491\\
					3.8	0.441222394644137\\
					3.84	0.561263558660762\\
					3.88	0.562965297034108\\
					3.92	0.545687332041799\\
					3.96	0.466776927668312\\
					4	0.466951326823766\\
					4.04	0.501644610339968\\
					4.08	0.613227771821563\\
					4.12	0.562457684496507\\
					4.16	0.547343851087085\\
					4.2	0.549614612682511\\
					4.24	0.567244264439776\\
					4.28	0.59014018296188\\
					4.32	0.674439871763118\\
					4.36	0.710023254797111\\
					4.4	0.674579180468316\\
					4.44	0.805303516411449\\
					4.48	0.772651370818851\\
					4.52	0.788046065713962\\
					4.56	0.855023337189103\\
					4.6	0.913652054933491\\
					4.64	0.871429094047754\\
					4.68	0.856985540452174\\
					4.72	0.817158253749059\\
					4.76	0.804018401889707\\
					4.8	0.790170151493045\\
					4.84	0.721736990723626\\
					4.88	0.736970776055373\\
					4.92	0.753780142851954\\
					4.96	0.738058802027508\\
					5	0.709123656791987\\
					5.04	0.685744820354098\\
					5.08	0.557700238833699\\
					5.12	0.485234752957291\\
					5.16	0.429248803831756\\
					5.2	0.437782925795901\\
					5.24	0.450458271394704\\
					5.28	0.424601552899176\\
					5.32	0.458849935877661\\
					5.36	0.472997291000386\\
					5.4	0.52297536761223\\
					5.44	0.518633659788159\\
					5.48	0.522398671320122\\
					5.52	0.557659924544545\\
					5.56	0.556963308679545\\
					5.6	0.618227851363806\\
					5.64	0.578474304969627\\
					5.68	0.602833647740792\\
					5.72	0.590777870552166\\
					5.76	0.613367735516439\\
					5.8	0.561102484085474\\
					5.84	0.606062053329457\\
					5.88	0.461618326733789\\
					5.92	0.419209478695732\\
					5.96	0.547051794664683\\
					6	0.643584996120649\\
					6.04	0.643650951159132\\
					6.08	0.581763555756501\\
					6.12	0.54434175042835\\
					6.16	0.501164669054739\\
					6.2	0.533200967248528\\
					6.24	0.62956134070021\\
					6.28	0.618035291621914\\
					6.32	0.61145997056199\\
					6.36	0.598775186478362\\
					6.4	0.669068147596805\\
					6.44	0.648975025490761\\
					6.48	0.663065443623083\\
					6.52	0.601957679812818\\
					6.56	0.641962458534632\\
					6.6	0.566484388126209\\
					6.64	0.591000512925298\\
					6.68	0.532648024900405\\
					6.72	0.717426574424665\\
					6.76	0.725836679491239\\
					6.8	0.677163079742174\\
					6.84	0.661476352249509\\
					6.88	0.729722834057131\\
					6.92	0.725283651999847\\
					6.96	0.636413444997001\\
					7	0.679105821014577\\
					7.04	0.663514177261934\\
					7.08	0.605918405693821\\
					7.12	0.684907015139858\\
					7.16	0.69132033486282\\
					7.2	0.627556255183726\\
					7.24	0.719808727271399\\
					7.28	0.774541420720349\\
					7.32	0.702627254104108\\
					7.36	0.710296875013641\\
					7.4	0.747849338438873\\
					7.44	0.702710113162001\\
					7.48	0.720144211442468\\
					7.52	0.708509136650928\\
					7.56	0.691943445728828\\
					7.6	0.629820381202622\\
					7.64	0.704129676477997\\
					7.68	0.725601329447972\\
					7.72	0.718224079569442\\
					7.76	0.723948055306332\\
					7.8	0.794964273988468\\
					7.84	0.777524636074455\\
					7.88	0.737031741267428\\
					7.92	0.752904374790513\\
					7.96	0.794135867076085\\
					8	0.769191830580056\\
					8.04	0.698386492465706\\
					8.08	0.599219263505422\\
					8.12	0.529452107821567\\
					8.16	0.619328872664513\\
					8.2	0.673488556546659\\
					8.24	0.603248823787036\\
					8.28	0.588935777298357\\
					8.32	0.604254239441231\\
					8.36	0.562171371896966\\
					8.4	0.579246474095757\\
					8.44	0.53390483058913\\
					8.48	0.465184824487507\\
					8.52	0.406681127538168\\
					8.56	0.442654530683788\\
					8.6	0.416227501398623\\
					8.64	0.393261210367363\\
					8.68	0.391189172889826\\
					8.72	0.3341904121407\\
					8.76	0.30473852947533\\
					8.8	0.34248845463249\\
					8.84	0.399987840339904\\
					8.88	0.398207592662045\\
					8.92	0.411734909302785\\
					8.96	0.365802442148857\\
					9	0.338539296139969\\
					9.04	0.316442008905023\\
					9.08	0.347008377285664\\
					9.12	0.333707238367312\\
					9.16	0.399592448260456\\
					9.2	0.339550686644678\\
					9.24	0.357694914179054\\
					9.28	0.32121163010251\\
					9.32	0.323952796393846\\
					9.36	0.331962332619594\\
					9.4	0.211787893443958\\
					9.44	0.204602997495023\\
					9.48	0.174179501134313\\
					9.52	0.26735223961072\\
					9.56	0.325046189121762\\
					9.6	0.316952291328478\\
					9.64	0.285906521496764\\
					9.68	0.275955582031741\\
					9.72	0.290819134516438\\
					9.76	0.348219421249521\\
					9.8	0.343888555343449\\
					9.84	0.39262517860447\\
					9.88	0.375318261084011\\
					9.92	0.442825214175393\\
					9.96	0.41559989068675\\
					10	0.349743015790871\\
				};
				\addlegendentry{$\kappa=0.4$}
				
				\addplot [color=mycolor2]
				table[row sep=crcr]{%
					0	0.6\\
					0.04	0.651062543605094\\
					0.08	0.684345309204077\\
					0.12	0.632559507284887\\
					0.16	0.579838142214638\\
					0.2	0.647270309515181\\
					0.24	0.610038712043577\\
					0.28	0.604673644353059\\
					0.32	0.656288568039772\\
					0.36	0.637664892586061\\
					0.4	0.563556919584348\\
					0.44	0.534218954008459\\
					0.48	0.592785359558244\\
					0.52	0.535868863254336\\
					0.56	0.593292787671706\\
					0.6	0.568508291403161\\
					0.64	0.49746748623106\\
					0.68	0.436108859197784\\
					0.72	0.487340302176157\\
					0.76	0.500287159054936\\
					0.8	0.508509507499382\\
					0.84	0.410901757309542\\
					0.88	0.48054654120258\\
					0.92	0.466239263834\\
					0.96	0.485846183918494\\
					1	0.55949461154203\\
					1.04	0.477399525001121\\
					1.08	0.496894877746557\\
					1.12	0.409386022009802\\
					1.16	0.295170454129678\\
					1.2	0.374165161400119\\
					1.24	0.380677960336203\\
					1.28	0.407344061235094\\
					1.32	0.347491284182968\\
					1.36	0.371919769225747\\
					1.4	0.328434331684654\\
					1.44	0.361426240651373\\
					1.48	0.314720395163128\\
					1.52	0.342435817401352\\
					1.56	0.502059578805705\\
					1.6	0.543824227232897\\
					1.64	0.504283718523793\\
					1.68	0.481837455705526\\
					1.72	0.384319024550506\\
					1.76	0.391956025096813\\
					1.8	0.454564816921688\\
					1.84	0.519322533462491\\
					1.88	0.471672380794183\\
					1.92	0.487958283222373\\
					1.96	0.499299483407756\\
					2	0.494720685131801\\
					2.04	0.444816950580434\\
					2.08	0.39805298826672\\
					2.12	0.398464497624602\\
					2.16	0.37398656014039\\
					2.2	0.351228738893296\\
					2.24	0.385605733597613\\
					2.28	0.428484864077586\\
					2.32	0.422906072590234\\
					2.36	0.439485698144277\\
					2.4	0.510667140481513\\
					2.44	0.466767597163958\\
					2.48	0.483614472521991\\
					2.52	0.506958877746656\\
					2.56	0.483735812206934\\
					2.6	0.462928767135756\\
					2.64	0.456721951090441\\
					2.68	0.407021614364468\\
					2.72	0.4932772693596\\
					2.76	0.486123865616711\\
					2.8	0.433387908557538\\
					2.84	0.411518106710628\\
					2.88	0.496683846817454\\
					2.92	0.381858498148769\\
					2.96	0.41372690948515\\
					3	0.462953177959577\\
					3.04	0.5025122501188\\
					3.08	0.411946297499241\\
					3.12	0.516831048274183\\
					3.16	0.489198325169638\\
					3.2	0.499450552927924\\
					3.24	0.454342405367126\\
					3.28	0.447087511340063\\
					3.32	0.361477313222533\\
					3.36	0.343499802796185\\
					3.4	0.302226981278982\\
					3.44	0.294988068353196\\
					3.48	0.322000447965346\\
					3.52	0.331609042492421\\
					3.56	0.390839753949825\\
					3.6	0.397857330866441\\
					3.64	0.237867153287681\\
					3.68	0.225682092030686\\
					3.72	0.29570348847914\\
					3.76	0.361534849170685\\
					3.8	0.479020294906276\\
					3.84	0.42822553147689\\
					3.88	0.505520936676906\\
					3.92	0.507313577675912\\
					3.96	0.541142070515766\\
					4	0.548789330373297\\
					4.04	0.562686519585843\\
					4.08	0.563178026777299\\
					4.12	0.523942022423092\\
					4.16	0.37152338924744\\
					4.2	0.301952557103441\\
					4.24	0.224626073941962\\
					4.28	0.214670447762209\\
					4.32	0.10809897524929\\
					4.36	0.14446035362488\\
					4.4	0.205879485571795\\
					4.44	0.149044244523518\\
					4.48	0.163982916451024\\
					4.52	0.160209855849573\\
					4.56	0.158510043600426\\
					4.6	0.212928714776607\\
					4.64	0.216824782216918\\
					4.68	0.20316535929867\\
					4.72	0.165743693133029\\
					4.76	0.189166554022075\\
					4.8	0.219802959285764\\
					4.84	0.239500754111518\\
					4.88	0.270429377626927\\
					4.92	0.319828151780254\\
					4.96	0.383777596164247\\
					5	0.350687384293974\\
					5.04	0.35966247588465\\
					5.08	0.389203900378102\\
					5.12	0.393179395367431\\
					5.16	0.413835753465214\\
					5.2	0.35229407780773\\
					5.24	0.391888259599533\\
					5.28	0.364174985451557\\
					5.32	0.356682314628273\\
					5.36	0.472132879823547\\
					5.4	0.461432941127717\\
					5.44	0.4747341571746\\
					5.48	0.320547125531844\\
					5.52	0.37661426346367\\
					5.56	0.471753053041992\\
					5.6	0.396775784980936\\
					5.64	0.383909185066195\\
					5.68	0.341892241918386\\
					5.72	0.232335584978273\\
					5.76	0.176909195043135\\
					5.8	0.192737837520509\\
					5.84	0.210314739972492\\
					5.88	0.259286113577927\\
					5.92	0.252536453080942\\
					5.96	0.246965921085793\\
					6	0.33966234649576\\
					6.04	0.303033990781031\\
					6.08	0.266212422882601\\
					6.12	0.303732520805972\\
					6.16	0.34226846040269\\
					6.2	0.344963140841829\\
					6.24	0.350398663741577\\
					6.28	0.315355397840711\\
					6.32	0.390387371440785\\
					6.36	0.403307117806564\\
					6.4	0.447350026265858\\
					6.44	0.510487134727309\\
					6.48	0.544234168332423\\
					6.52	0.408811265457811\\
					6.56	0.471730746838605\\
					6.6	0.433726688881173\\
					6.64	0.43685504596489\\
					6.68	0.4440440959029\\
					6.72	0.338448043019545\\
					6.76	0.429617936270189\\
					6.8	0.445624123230351\\
					6.84	0.483670827962959\\
					6.88	0.468609549488674\\
					6.92	0.494369483928715\\
					6.96	0.484825061641824\\
					7	0.461777265209026\\
					7.04	0.520481633756436\\
					7.08	0.506911108581451\\
					7.12	0.432786518640419\\
					7.16	0.463945482451311\\
					7.2	0.412629261458927\\
					7.24	0.375301902225315\\
					7.28	0.345292325918565\\
					7.32	0.413330813533646\\
					7.36	0.420613105439121\\
					7.4	0.353204593509611\\
					7.44	0.338280314699238\\
					7.48	0.37693157726575\\
					7.52	0.368390784648892\\
					7.56	0.34277097056476\\
					7.6	0.225313100472966\\
					7.64	0.179356556669311\\
					7.68	0.196393567336394\\
					7.72	0.126456282243269\\
					7.76	0.129256728124194\\
					7.8	0.130240940025096\\
					7.84	0.12412729363969\\
					7.88	0.10894362267405\\
					7.92	0.163758165917558\\
					7.96	0.107495692962916\\
					8	0.157868856082373\\
					8.04	0.164222811958921\\
					8.08	0.171014937304012\\
					8.12	0.21784587422118\\
					8.16	0.256778048434084\\
					8.2	0.431922583581251\\
					8.24	0.346222226088287\\
					8.28	0.395550606742635\\
					8.32	0.460179007668982\\
					8.36	0.496276874434061\\
					8.4	0.500967059505523\\
					8.44	0.530278854639639\\
					8.48	0.353252428884608\\
					8.52	0.402373608289799\\
					8.56	0.424263234296898\\
					8.6	0.477956625980952\\
					8.64	0.451716669158423\\
					8.68	0.451389680625177\\
					8.72	0.442475170302359\\
					8.76	0.35129435836078\\
					8.8	0.448246641234655\\
					8.84	0.322057992672282\\
					8.88	0.330724895006123\\
					8.92	0.293979833659699\\
					8.96	0.342979268144389\\
					9	0.351775843213165\\
					9.04	0.231179614574653\\
					9.08	0.314344400905165\\
					9.12	0.279189106033068\\
					9.16	0.211142085590758\\
					9.2	0.188406928725651\\
					9.24	0.233681780695454\\
					9.28	0.229070638261923\\
					9.32	0.102264781003319\\
					9.36	0.178673945194565\\
					9.4	0.180884726745527\\
					9.44	0.24418960125553\\
					9.48	0.312546692567265\\
					9.52	0.34520981724211\\
					9.56	0.355096060961028\\
					9.6	0.440767851791363\\
					9.64	0.352005097971897\\
					9.68	0.318150273061612\\
					9.72	0.252796529620461\\
					9.76	0.239982194087524\\
					9.8	0.176680990038043\\
					9.84	0.255063823588356\\
					9.88	0.275591740760634\\
					9.92	0.314311844937361\\
					9.96	0.354666773451749\\
					10	0.455072647169525\\
				};
				\addlegendentry{$\kappa=2$}
				
				\addplot [color=mycolor3]
				table[row sep=crcr]{%
					0	0.6\\
					0.04	0.441287429885187\\
					0.08	0.333752043444111\\
					0.12	0.310316295154802\\
					0.16	0.39460391244571\\
					0.2	0.407984095003654\\
					0.24	0.419686375787885\\
					0.28	0.421109494279503\\
					0.32	0.390802998180048\\
					0.36	0.295584934295552\\
					0.4	0.369117118970576\\
					0.44	0.480548850482411\\
					0.48	0.361199212926861\\
					0.52	0.442739451829312\\
					0.56	0.499195727098172\\
					0.6	0.389227475732334\\
					0.64	0.394134037400472\\
					0.68	0.413030413611594\\
					0.72	0.470175545907411\\
					0.76	0.493673733612906\\
					0.8	0.445180903159396\\
					0.84	0.426186725255003\\
					0.88	0.378253446062828\\
					0.92	0.402348580794305\\
					0.96	0.29689373000262\\
					1	0.387600528689067\\
					1.04	0.529737476981076\\
					1.08	0.519333006759152\\
					1.12	0.358334363696954\\
					1.16	0.458100873733167\\
					1.2	0.323743452757569\\
					1.24	0.440702760320553\\
					1.28	0.419594613517099\\
					1.32	0.31950366337188\\
					1.36	0.306326381336361\\
					1.4	0.373596866330774\\
					1.44	0.445231069486789\\
					1.48	0.372006056393749\\
					1.52	0.323471310650474\\
					1.56	0.331965158819299\\
					1.6	0.414514522452531\\
					1.64	0.458678549585271\\
					1.68	0.428147987769381\\
					1.72	0.497404816803238\\
					1.76	0.431782675218351\\
					1.8	0.449916480935074\\
					1.84	0.363469928923031\\
					1.88	0.401618436657896\\
					1.92	0.414433098571177\\
					1.96	0.378769152261075\\
					2	0.370576534531901\\
					2.04	0.426556433432922\\
					2.08	0.464367291080219\\
					2.12	0.355698381301559\\
					2.16	0.351305761488508\\
					2.2	0.459373308059169\\
					2.24	0.459974203468035\\
					2.28	0.545301263208021\\
					2.32	0.43707378478412\\
					2.36	0.404320117020623\\
					2.4	0.389700806849811\\
					2.44	0.386573999172159\\
					2.48	0.461977830561059\\
					2.52	0.486768226317041\\
					2.56	0.680046554233827\\
					2.6	0.587346689262647\\
					2.64	0.349780753892406\\
					2.68	0.341905108501139\\
					2.72	0.392153521357439\\
					2.76	0.355383850741667\\
					2.8	0.36335494325875\\
					2.84	0.380121354696322\\
					2.88	0.366100434619046\\
					2.92	0.281712942079719\\
					2.96	0.353973382860311\\
					3	0.325154410061155\\
					3.04	0.386968455166251\\
					3.08	0.248078508302228\\
					3.12	0.346681899192357\\
					3.16	0.36872484248137\\
					3.2	0.408564467001779\\
					3.24	0.371989739483339\\
					3.28	0.325431431413345\\
					3.32	0.360984062267737\\
					3.36	0.397488315986823\\
					3.4	0.346535354406823\\
					3.44	0.316086911727299\\
					3.48	0.341790746084857\\
					3.52	0.279766169143798\\
					3.56	0.253374787806999\\
					3.6	0.242918604335806\\
					3.64	0.353659977577292\\
					3.68	0.391380826955755\\
					3.72	0.400015253494542\\
					3.76	0.58982888432067\\
					3.8	0.502528881406555\\
					3.84	0.479160253407264\\
					3.88	0.420253973640774\\
					3.92	0.311975253326544\\
					3.96	0.437583319849977\\
					4	0.484387417058354\\
					4.04	0.460861518472711\\
					4.08	0.302485098986956\\
					4.12	0.398850165046296\\
					4.16	0.419312823205093\\
					4.2	0.534026403651825\\
					4.24	0.457405658410042\\
					4.28	0.381611815533751\\
					4.32	0.337946485915078\\
					4.36	0.357928757620326\\
					4.4	0.357983433258005\\
					4.44	0.445193825816244\\
					4.48	0.553028926018006\\
					4.52	0.388047463135285\\
					4.56	0.384104227916728\\
					4.6	0.381216203498824\\
					4.64	0.288335300319542\\
					4.68	0.364869526264301\\
					4.72	0.356804421720126\\
					4.76	0.34758389675482\\
					4.8	0.446570001542865\\
					4.84	0.457969521222785\\
					4.88	0.379709078890265\\
					4.92	0.442409642836304\\
					4.96	0.394936013851804\\
					5	0.361651433624412\\
					5.04	0.383755971098843\\
					5.08	0.334261638320856\\
					5.12	0.350769854995525\\
					5.16	0.350714946082256\\
					5.2	0.36408440239293\\
					5.24	0.378655298281806\\
					5.28	0.506343919066357\\
					5.32	0.48882817733651\\
					5.36	0.406079441737127\\
					5.4	0.457889865924657\\
					5.44	0.472391612153181\\
					5.48	0.486091457929871\\
					5.52	0.437409409811894\\
					5.56	0.335012105278177\\
					5.6	0.409152997197758\\
					5.64	0.425166840653619\\
					5.68	0.350911207461928\\
					5.72	0.487589032590362\\
					5.76	0.414252968941138\\
					5.8	0.455045389135175\\
					5.84	0.361296463751\\
					5.88	0.465638185458723\\
					5.92	0.410107608743151\\
					5.96	0.372710135568821\\
					6	0.438448578918284\\
					6.04	0.401433272510528\\
					6.08	0.500741333292023\\
					6.12	0.550414081519453\\
					6.16	0.467408043377007\\
					6.2	0.575456564375989\\
					6.24	0.434730735366722\\
					6.28	0.364092722947224\\
					6.32	0.311949039550872\\
					6.36	0.295788399778934\\
					6.4	0.381408384305638\\
					6.44	0.368532146970979\\
					6.48	0.431452780165996\\
					6.52	0.430751505446281\\
					6.56	0.374712219744206\\
					6.6	0.364030992035178\\
					6.64	0.336161326803899\\
					6.68	0.3863617810076\\
					6.72	0.380587402565097\\
					6.76	0.440435777094169\\
					6.8	0.235760288595624\\
					6.84	0.4274841944298\\
					6.88	0.344261110957557\\
					6.92	0.42493299478461\\
					6.96	0.299799077255039\\
					7	0.396223570762745\\
					7.04	0.32762339738362\\
					7.08	0.502880982001526\\
					7.12	0.443333935598861\\
					7.16	0.423279214553778\\
					7.2	0.362191691579862\\
					7.24	0.362837236167183\\
					7.28	0.3870518879419\\
					7.32	0.39621158499381\\
					7.36	0.388306816219174\\
					7.4	0.317332242289696\\
					7.44	0.301567335627868\\
					7.48	0.384421958715202\\
					7.52	0.418755921541428\\
					7.56	0.357577371597719\\
					7.6	0.482507671898907\\
					7.64	0.43445743976073\\
					7.68	0.500840964658993\\
					7.72	0.398515750861784\\
					7.76	0.493546223887457\\
					7.8	0.452875665465097\\
					7.84	0.460228044840965\\
					7.88	0.347788847368886\\
					7.92	0.383946448638084\\
					7.96	0.50332332109525\\
					8	0.442768208311709\\
					8.04	0.421983640710958\\
					8.08	0.464576918953532\\
					8.12	0.468011905240826\\
					8.16	0.421970888809015\\
					8.2	0.426526292133886\\
					8.24	0.454510639961172\\
					8.28	0.42217263704865\\
					8.32	0.34838342545006\\
					8.36	0.44449392853822\\
					8.4	0.431371469528031\\
					8.44	0.416663604902873\\
					8.48	0.473943465051588\\
					8.52	0.322566692740348\\
					8.56	0.43686355360902\\
					8.6	0.424908905925001\\
					8.64	0.439931700446131\\
					8.68	0.472835379143866\\
					8.72	0.333649437166565\\
					8.76	0.482503267122861\\
					8.8	0.424930302716875\\
					8.84	0.275200782702589\\
					8.88	0.262105011996612\\
					8.92	0.412008161625721\\
					8.96	0.415440872390655\\
					9	0.402987610901009\\
					9.04	0.419518610717152\\
					9.08	0.35000967735833\\
					9.12	0.400896739679178\\
					9.16	0.370357425246628\\
					9.2	0.403299902160233\\
					9.24	0.495536847103292\\
					9.28	0.476100243106828\\
					9.32	0.514591113295005\\
					9.36	0.516501804630208\\
					9.4	0.452614820790476\\
					9.44	0.410851582878635\\
					9.48	0.446311982402793\\
					9.52	0.348855270459184\\
					9.56	0.372114412742029\\
					9.6	0.420262295662047\\
					9.64	0.441083178301274\\
					9.68	0.380178841817716\\
					9.72	0.4053444973357\\
					9.76	0.402583899210625\\
					9.8	0.332965728000541\\
					9.84	0.321332509284514\\
					9.88	0.3442280305098\\
					9.92	0.438598054259587\\
					9.96	0.458610308062951\\
					10	0.502630095579225\\
				};
				\addlegendentry{$\kappa=15$}
				
				\addplot [color=mycolor4, line width=1.8pt]
				table[row sep=crcr]{%
					0	0.4\\
					0.04	0.4\\
					0.08	0.4\\
					0.12	0.4\\
					0.16	0.4\\
					0.2	0.4\\
					0.24	0.4\\
					0.28	0.4\\
					0.32	0.4\\
					0.36	0.4\\
					0.4	0.4\\
					0.44	0.4\\
					0.48	0.4\\
					0.52	0.4\\
					0.56	0.4\\
					0.6	0.4\\
					0.64	0.4\\
					0.68	0.4\\
					0.72	0.4\\
					0.76	0.4\\
					0.8	0.4\\
					0.84	0.4\\
					0.88	0.4\\
					0.92	0.4\\
					0.96	0.4\\
					1	0.4\\
					1.04	0.4\\
					1.08	0.4\\
					1.12	0.4\\
					1.16	0.4\\
					1.2	0.4\\
					1.24	0.4\\
					1.28	0.4\\
					1.32	0.4\\
					1.36	0.4\\
					1.4	0.4\\
					1.44	0.4\\
					1.48	0.4\\
					1.52	0.4\\
					1.56	0.4\\
					1.6	0.4\\
					1.64	0.4\\
					1.68	0.4\\
					1.72	0.4\\
					1.76	0.4\\
					1.8	0.4\\
					1.84	0.4\\
					1.88	0.4\\
					1.92	0.4\\
					1.96	0.4\\
					2	0.4\\
					2.04	0.4\\
					2.08	0.4\\
					2.12	0.4\\
					2.16	0.4\\
					2.2	0.4\\
					2.24	0.4\\
					2.28	0.4\\
					2.32	0.4\\
					2.36	0.4\\
					2.4	0.4\\
					2.44	0.4\\
					2.48	0.4\\
					2.52	0.4\\
					2.56	0.4\\
					2.6	0.4\\
					2.64	0.4\\
					2.68	0.4\\
					2.72	0.4\\
					2.76	0.4\\
					2.8	0.4\\
					2.84	0.4\\
					2.88	0.4\\
					2.92	0.4\\
					2.96	0.4\\
					3	0.4\\
					3.04	0.4\\
					3.08	0.4\\
					3.12	0.4\\
					3.16	0.4\\
					3.2	0.4\\
					3.24	0.4\\
					3.28	0.4\\
					3.32	0.4\\
					3.36	0.4\\
					3.4	0.4\\
					3.44	0.4\\
					3.48	0.4\\
					3.52	0.4\\
					3.56	0.4\\
					3.6	0.4\\
					3.64	0.4\\
					3.68	0.4\\
					3.72	0.4\\
					3.76	0.4\\
					3.8	0.4\\
					3.84	0.4\\
					3.88	0.4\\
					3.92	0.4\\
					3.96	0.4\\
					4	0.4\\
					4.04	0.4\\
					4.08	0.4\\
					4.12	0.4\\
					4.16	0.4\\
					4.2	0.4\\
					4.24	0.4\\
					4.28	0.4\\
					4.32	0.4\\
					4.36	0.4\\
					4.4	0.4\\
					4.44	0.4\\
					4.48	0.4\\
					4.52	0.4\\
					4.56	0.4\\
					4.6	0.4\\
					4.64	0.4\\
					4.68	0.4\\
					4.72	0.4\\
					4.76	0.4\\
					4.8	0.4\\
					4.84	0.4\\
					4.88	0.4\\
					4.92	0.4\\
					4.96	0.4\\
					5	0.4\\
					5.04	0.4\\
					5.08	0.4\\
					5.12	0.4\\
					5.16	0.4\\
					5.2	0.4\\
					5.24	0.4\\
					5.28	0.4\\
					5.32	0.4\\
					5.36	0.4\\
					5.4	0.4\\
					5.44	0.4\\
					5.48	0.4\\
					5.52	0.4\\
					5.56	0.4\\
					5.6	0.4\\
					5.64	0.4\\
					5.68	0.4\\
					5.72	0.4\\
					5.76	0.4\\
					5.8	0.4\\
					5.84	0.4\\
					5.88	0.4\\
					5.92	0.4\\
					5.96	0.4\\
					6	0.4\\
					6.04	0.4\\
					6.08	0.4\\
					6.12	0.4\\
					6.16	0.4\\
					6.2	0.4\\
					6.24	0.4\\
					6.28	0.4\\
					6.32	0.4\\
					6.36	0.4\\
					6.4	0.4\\
					6.44	0.4\\
					6.48	0.4\\
					6.52	0.4\\
					6.56	0.4\\
					6.6	0.4\\
					6.64	0.4\\
					6.68	0.4\\
					6.72	0.4\\
					6.76	0.4\\
					6.8	0.4\\
					6.84	0.4\\
					6.88	0.4\\
					6.92	0.4\\
					6.96	0.4\\
					7	0.4\\
					7.04	0.4\\
					7.08	0.4\\
					7.12	0.4\\
					7.16	0.4\\
					7.2	0.4\\
					7.24	0.4\\
					7.28	0.4\\
					7.32	0.4\\
					7.36	0.4\\
					7.4	0.4\\
					7.44	0.4\\
					7.48	0.4\\
					7.52	0.4\\
					7.56	0.4\\
					7.6	0.4\\
					7.64	0.4\\
					7.68	0.4\\
					7.72	0.4\\
					7.76	0.4\\
					7.8	0.4\\
					7.84	0.4\\
					7.88	0.4\\
					7.92	0.4\\
					7.96	0.4\\
					8	0.4\\
					8.04	0.4\\
					8.08	0.4\\
					8.12	0.4\\
					8.16	0.4\\
					8.2	0.4\\
					8.24	0.4\\
					8.28	0.4\\
					8.32	0.4\\
					8.36	0.4\\
					8.4	0.4\\
					8.44	0.4\\
					8.48	0.4\\
					8.52	0.4\\
					8.56	0.4\\
					8.6	0.4\\
					8.64	0.4\\
					8.68	0.4\\
					8.72	0.4\\
					8.76	0.4\\
					8.8	0.4\\
					8.84	0.4\\
					8.88	0.4\\
					8.92	0.4\\
					8.96	0.4\\
					9	0.4\\
					9.04	0.4\\
					9.08	0.4\\
					9.12	0.4\\
					9.16	0.4\\
					9.2	0.4\\
					9.24	0.4\\
					9.28	0.4\\
					9.32	0.4\\
					9.36	0.4\\
					9.4	0.4\\
					9.44	0.4\\
					9.48	0.4\\
					9.52	0.4\\
					9.56	0.4\\
					9.6	0.4\\
					9.64	0.4\\
					9.68	0.4\\
					9.72	0.4\\
					9.76	0.4\\
					9.8	0.4\\
					9.84	0.4\\
					9.88	0.4\\
					9.92	0.4\\
					9.96	0.4\\
					10	0.4\\
				};
				\addlegendentry{$\theta=0.4$}
				
			\end{axis}

	\end{tikzpicture}
\begin{tikzpicture}
			
			\begin{axis}[%
				width=4.521in,
				height=3.566in,
				at={(0.758in,0.481in)},
				scale only axis,
				xlabel = {{\Large Time}},
				xmin=0,
				xmax=10,
				ymin=-0.1,
				ymax=1.1,
				axis background/.style={fill=white},
				ticklabel style = {font=\Large},
				legend style={legend cell align=left, align=left, draw=white!15!black,font=\large}
				]
				\addplot [color=mycolor1]
				table[row sep=crcr]{%
					0	0.6\\
					0.04	0.594536081146798\\
					0.08	0.615789133123424\\
					0.12	0.556175436531184\\
					0.16	0.563209936832599\\
					0.2	0.559663660610769\\
					0.24	0.524897057907604\\
					0.28	0.510998262744284\\
					0.32	0.51449634604756\\
					0.36	0.583165822894145\\
					0.4	0.630175209830781\\
					0.44	0.593482859867835\\
					0.48	0.646151159519251\\
					0.52	0.649569108199662\\
					0.56	0.638337830751721\\
					0.6	0.643631363091015\\
					0.64	0.631507161235496\\
					0.68	0.622535027860217\\
					0.72	0.646193482802156\\
					0.76	0.666634893808703\\
					0.8	0.685806004354457\\
					0.84	0.689756845151764\\
					0.88	0.659126157090922\\
					0.92	0.667409773668893\\
					0.96	0.692651860256769\\
					1	0.694646466641001\\
					1.04	0.706965573473323\\
					1.08	0.712890201980863\\
					1.12	0.700006913985412\\
					1.16	0.699395087209201\\
					1.2	0.679340111318508\\
					1.24	0.692219328676488\\
					1.28	0.666579094607594\\
					1.32	0.644256946242208\\
					1.36	0.628589185813232\\
					1.4	0.572954341502873\\
					1.44	0.607286725515287\\
					1.48	0.616885277523382\\
					1.52	0.604771860056021\\
					1.56	0.63516185261232\\
					1.6	0.603391822951253\\
					1.64	0.605111296198915\\
					1.68	0.603933488987486\\
					1.72	0.613744360701554\\
					1.76	0.622515720526414\\
					1.8	0.607587265867543\\
					1.84	0.609870289957775\\
					1.88	0.609143344633871\\
					1.92	0.623714799538303\\
					1.96	0.645795955629798\\
					2	0.665857857653439\\
					2.04	0.646480132031749\\
					2.08	0.646079593116209\\
					2.12	0.62063299011511\\
					2.16	0.598429023571591\\
					2.2	0.599048064892231\\
					2.24	0.629339298892033\\
					2.28	0.611809090683802\\
					2.32	0.617281464018463\\
					2.36	0.610157759598688\\
					2.4	0.629231378185062\\
					2.44	0.603360947093448\\
					2.48	0.600637855584548\\
					2.52	0.607698699299223\\
					2.56	0.624224916722567\\
					2.6	0.647189887477933\\
					2.64	0.639367191866607\\
					2.68	0.601184749791576\\
					2.72	0.579458601751621\\
					2.76	0.55232437578875\\
					2.8	0.594337435308613\\
					2.84	0.573399294870338\\
					2.88	0.580267626742206\\
					2.92	0.567220146333642\\
					2.96	0.57584907386921\\
					3	0.550273122620621\\
					3.04	0.513170416744635\\
					3.08	0.477707495348171\\
					3.12	0.482476139007551\\
					3.16	0.472764543713568\\
					3.2	0.462660005707459\\
					3.24	0.484786658364305\\
					3.28	0.481867741236154\\
					3.32	0.476512623361969\\
					3.36	0.498561292843373\\
					3.4	0.470253635287167\\
					3.44	0.473430332665925\\
					3.48	0.478354105308398\\
					3.52	0.460576340111962\\
					3.56	0.452641386562875\\
					3.6	0.417091910581701\\
					3.64	0.384232922875671\\
					3.68	0.377974242759495\\
					3.72	0.383489211372601\\
					3.76	0.424162588010604\\
					3.8	0.397451316145651\\
					3.84	0.389085026274326\\
					3.88	0.375489467189287\\
					3.92	0.326545511917411\\
					3.96	0.310144828594036\\
					4	0.269526732283447\\
					4.04	0.279743997756665\\
					4.08	0.257773202002031\\
					4.12	0.254770249030096\\
					4.16	0.240305698611133\\
					4.2	0.241243176775232\\
					4.24	0.226238519124335\\
					4.28	0.230529729498879\\
					4.32	0.238383964928239\\
					4.36	0.262010365684214\\
					4.4	0.25086405518429\\
					4.44	0.206682917973596\\
					4.48	0.189286812408335\\
					4.52	0.207907237607144\\
					4.56	0.186239996754428\\
					4.6	0.198536554045437\\
					4.64	0.196759139430825\\
					4.68	0.215917062867764\\
					4.72	0.178381144045099\\
					4.76	0.173083813473591\\
					4.8	0.15298170180135\\
					4.84	0.194691683326601\\
					4.88	0.204349225076923\\
					4.92	0.222523018511231\\
					4.96	0.19954505212522\\
					5	0.188699988122442\\
					5.04	0.18216113809973\\
					5.08	0.197610649231857\\
					5.12	0.190712117339685\\
					5.16	0.200118113908195\\
					5.2	0.165242662672179\\
					5.24	0.16109736926396\\
					5.28	0.150818633951453\\
					5.32	0.131314005903573\\
					5.36	0.143251204933599\\
					5.4	0.151792048475078\\
					5.44	0.156673923836323\\
					5.48	0.141813394547998\\
					5.52	0.163810306762451\\
					5.56	0.174065049717201\\
					5.6	0.174368504878944\\
					5.64	0.180141091079517\\
					5.68	0.181707411736904\\
					5.72	0.160829948124361\\
					5.76	0.165088277033466\\
					5.8	0.161542245237302\\
					5.84	0.156911715944299\\
					5.88	0.150958253067861\\
					5.92	0.155393875899139\\
					5.96	0.138836719459943\\
					6	0.166714308671941\\
					6.04	0.187542338600179\\
					6.08	0.199410331122778\\
					6.12	0.210865980689791\\
					6.16	0.209723877075177\\
					6.2	0.239077226687774\\
					6.24	0.248016463747209\\
					6.28	0.246968588120275\\
					6.32	0.282458708169193\\
					6.36	0.288550504361357\\
					6.4	0.288325958327907\\
					6.44	0.294268243812042\\
					6.48	0.290393795497949\\
					6.52	0.282734197156475\\
					6.56	0.34230877481873\\
					6.6	0.383810106662248\\
					6.64	0.397318453856502\\
					6.68	0.379912325098823\\
					6.72	0.372446281960697\\
					6.76	0.379697825757397\\
					6.8	0.405864366461866\\
					6.84	0.389113798702571\\
					6.88	0.355117392217993\\
					6.92	0.342209658734156\\
					6.96	0.365054996163864\\
					7	0.387913475590905\\
					7.04	0.410823807240356\\
					7.08	0.421126170084086\\
					7.12	0.437366525257264\\
					7.16	0.439779420794211\\
					7.2	0.469086106085568\\
					7.24	0.452250788458031\\
					7.28	0.473476934562388\\
					7.32	0.467443404588912\\
					7.36	0.472580154575752\\
					7.4	0.4954218124414\\
					7.44	0.526543171248813\\
					7.48	0.512408991765965\\
					7.52	0.547239283383766\\
					7.56	0.567498838298295\\
					7.6	0.571895999618871\\
					7.64	0.573638864167584\\
					7.68	0.574986950269411\\
					7.72	0.57469247171275\\
					7.76	0.580993572209586\\
					7.8	0.587438085097359\\
					7.84	0.608680575639492\\
					7.88	0.641793546441625\\
					7.92	0.651398212690708\\
					7.96	0.647245419260086\\
					8	0.65930280911341\\
					8.04	0.66181932547365\\
					8.08	0.64104182309335\\
					8.12	0.65946328033357\\
					8.16	0.66382326294396\\
					8.2	0.664342481629009\\
					8.24	0.671742075293976\\
					8.28	0.67344105846551\\
					8.32	0.652117586544329\\
					8.36	0.646722621036801\\
					8.4	0.641685943744722\\
					8.44	0.629238960725215\\
					8.48	0.660061649052211\\
					8.52	0.638871156899112\\
					8.56	0.626191631177378\\
					8.6	0.609536223607242\\
					8.64	0.584547486386804\\
					8.68	0.580127624937213\\
					8.72	0.573863025676008\\
					8.76	0.603176978646661\\
					8.8	0.594387206469552\\
					8.84	0.569632986501836\\
					8.88	0.598859265139657\\
					8.92	0.617521190879284\\
					8.96	0.605327887833233\\
					9	0.568418904641699\\
					9.04	0.554378853783894\\
					9.08	0.546435291550809\\
					9.12	0.546977725270426\\
					9.16	0.536020967517316\\
					9.2	0.5392185841252\\
					9.24	0.540352631808815\\
					9.28	0.507867002742996\\
					9.32	0.483166225324498\\
					9.36	0.463790935265568\\
					9.4	0.449852629695421\\
					9.44	0.439980746002609\\
					9.48	0.436725434908078\\
					9.52	0.372587044816101\\
					9.56	0.364039973299315\\
					9.6	0.388133224065562\\
					9.64	0.364802812755006\\
					9.68	0.381326229906807\\
					9.72	0.384577136466485\\
					9.76	0.379427473165502\\
					9.8	0.378035054894213\\
					9.84	0.342107064677103\\
					9.88	0.337066364551597\\
					9.92	0.363635736083003\\
					9.96	0.358932726889802\\
					10	0.352811324016305\\
				};
				\addlegendentry{$\sigma = 0.2$}
				
				\addplot [color=mycolor2]
				table[row sep=crcr]{%
					0	0.6\\
					0.04	0.540839846935547\\
					0.08	0.528529799665431\\
					0.12	0.533763817579642\\
					0.16	0.550981813534751\\
					0.2	0.519837689976998\\
					0.24	0.500047957115687\\
					0.28	0.618219625712647\\
					0.32	0.474629895475679\\
					0.36	0.608545269062286\\
					0.4	0.618677930418067\\
					0.44	0.667260973837957\\
					0.48	0.560301571384356\\
					0.52	0.521569362084794\\
					0.56	0.505113097179182\\
					0.6	0.532689388636371\\
					0.64	0.433369446896697\\
					0.68	0.470689468150293\\
					0.72	0.404964482705053\\
					0.76	0.421654023111507\\
					0.8	0.472357990856163\\
					0.84	0.500510060464091\\
					0.88	0.572320094481408\\
					0.92	0.633679115937278\\
					0.96	0.593264046473186\\
					1	0.609339437688147\\
					1.04	0.55413044739253\\
					1.08	0.480206912242113\\
					1.12	0.546875576484892\\
					1.16	0.553130516981014\\
					1.2	0.555939659089573\\
					1.24	0.61642968973418\\
					1.28	0.65272532488231\\
					1.32	0.671675475732287\\
					1.36	0.739770435388517\\
					1.4	0.781100598007723\\
					1.44	0.782218604672375\\
					1.48	0.737277691691123\\
					1.52	0.695802239728752\\
					1.56	0.757925846062934\\
					1.6	0.666441444014076\\
					1.64	0.663733590886034\\
					1.68	0.552103468053704\\
					1.72	0.620712577803514\\
					1.76	0.673006942121254\\
					1.8	0.670874891147114\\
					1.84	0.664687522033835\\
					1.88	0.521939346725838\\
					1.92	0.566072477435391\\
					1.96	0.441187099819788\\
					2	0.318205571905217\\
					2.04	0.347402855228363\\
					2.08	0.315255456456778\\
					2.12	0.362439970504001\\
					2.16	0.421554771461084\\
					2.2	0.487284682629422\\
					2.24	0.45501570027571\\
					2.28	0.493154075850144\\
					2.32	0.506916798976035\\
					2.36	0.562567541108222\\
					2.4	0.595566917036627\\
					2.44	0.646310923797033\\
					2.48	0.631944986915494\\
					2.52	0.617157858618671\\
					2.56	0.6702148960993\\
					2.6	0.539776249722382\\
					2.64	0.508724944669625\\
					2.68	0.433419342119389\\
					2.72	0.416902628840902\\
					2.76	0.462114184785412\\
					2.8	0.513994231610442\\
					2.84	0.450701694003954\\
					2.88	0.424459908508567\\
					2.92	0.435802624960777\\
					2.96	0.419967227385847\\
					3	0.439857395987771\\
					3.04	0.463312836155971\\
					3.08	0.404628879750009\\
					3.12	0.395074622318848\\
					3.16	0.270823262094631\\
					3.2	0.341867061797376\\
					3.24	0.309542219640221\\
					3.28	0.248028379088874\\
					3.32	0.244266309768907\\
					3.36	0.179517350576875\\
					3.4	0.191861880204539\\
					3.44	0.176909675422543\\
					3.48	0.288599751397169\\
					3.52	0.352774264089163\\
					3.56	0.20599206673788\\
					3.6	0.234804608609114\\
					3.64	0.168053273155105\\
					3.68	0.165604234717186\\
					3.72	0.181434082199301\\
					3.76	0.222564712005949\\
					3.8	0.211535304693616\\
					3.84	0.291626074918053\\
					3.88	0.261205063291857\\
					3.92	0.276111232522991\\
					3.96	0.307641529522935\\
					4	0.305146961067779\\
					4.04	0.346277396151928\\
					4.08	0.353382000120562\\
					4.12	0.29599857398803\\
					4.16	0.188830248122034\\
					4.2	0.27598689169354\\
					4.24	0.236048690321262\\
					4.28	0.236622154082483\\
					4.32	0.260255116559801\\
					4.36	0.258935949490821\\
					4.4	0.203892178506846\\
					4.44	0.177936272889935\\
					4.48	0.170706916976399\\
					4.52	0.236363432239051\\
					4.56	0.185937461340581\\
					4.6	0.219927854652972\\
					4.64	0.229799519259719\\
					4.68	0.211661639048594\\
					4.72	0.154928141632449\\
					4.76	0.142196972667765\\
					4.8	0.139210667612731\\
					4.84	0.0791119279237713\\
					4.88	0.0911703055763544\\
					4.92	0.0677531913737677\\
					4.96	0.0719202466524751\\
					5	0.0892001333520499\\
					5.04	0.0639429509718472\\
					5.08	0.0634285647698639\\
					5.12	0.081929095692047\\
					5.16	0.0285937655725523\\
					5.2	0.06099550681041\\
					5.24	0.140074021408174\\
					5.28	0.183544637184924\\
					5.32	0.169328601129223\\
					5.36	0.190652203759217\\
					5.4	0.142615387967329\\
					5.44	0.226549150526944\\
					5.48	0.272743194878722\\
					5.52	0.310611518835008\\
					5.56	0.255301395478611\\
					5.6	0.270382672289733\\
					5.64	0.23837025464043\\
					5.68	0.223382175686836\\
					5.72	0.19767628679147\\
					5.76	0.154165144743936\\
					5.8	0.124460570281674\\
					5.84	0.128897070434553\\
					5.88	0.0736970556796621\\
					5.92	0.111004551414393\\
					5.96	0.122578529018548\\
					6	0.165935465323666\\
					6.04	0.191110167907947\\
					6.08	0.226326440569013\\
					6.12	0.161710577478134\\
					6.16	0.132446953799479\\
					6.2	0.133211245555818\\
					6.24	0.157364034712251\\
					6.28	0.225234139141515\\
					6.32	0.224616327049882\\
					6.36	0.302561013775524\\
					6.4	0.338098240451823\\
					6.44	0.412032992039731\\
					6.48	0.421691824875664\\
					6.52	0.384944779052641\\
					6.56	0.304342643991587\\
					6.6	0.326046481826239\\
					6.64	0.384238531095941\\
					6.68	0.375406974316916\\
					6.72	0.353680407505593\\
					6.76	0.34813925984176\\
					6.8	0.298779677951297\\
					6.84	0.289680136526125\\
					6.88	0.299237114645717\\
					6.92	0.321057367134941\\
					6.96	0.335692018778794\\
					7	0.388005949291159\\
					7.04	0.408497613516645\\
					7.08	0.528552811137077\\
					7.12	0.55126212985108\\
					7.16	0.661710524871439\\
					7.2	0.615092346078896\\
					7.24	0.644502774642775\\
					7.28	0.626341047048867\\
					7.32	0.659868727016613\\
					7.36	0.690060162563213\\
					7.4	0.563148447415161\\
					7.44	0.489085723479561\\
					7.48	0.413829179686199\\
					7.52	0.455090355680011\\
					7.56	0.557433550386647\\
					7.6	0.544501760731675\\
					7.64	0.60084596216635\\
					7.68	0.63638187119347\\
					7.72	0.576464057380419\\
					7.76	0.605735193396374\\
					7.8	0.56509470592591\\
					7.84	0.662059726146979\\
					7.88	0.659244486581966\\
					7.92	0.751546610680878\\
					7.96	0.72133836059201\\
					8	0.747231030041483\\
					8.04	0.735965027533578\\
					8.08	0.621784887577106\\
					8.12	0.566380242082802\\
					8.16	0.608791694711941\\
					8.2	0.60794490291519\\
					8.24	0.544582935792165\\
					8.28	0.5141115983162\\
					8.32	0.538160138447824\\
					8.36	0.48556725293181\\
					8.4	0.554688137314459\\
					8.44	0.52119313344936\\
					8.48	0.636594888587719\\
					8.52	0.571547336065881\\
					8.56	0.585377684074869\\
					8.6	0.495845217588341\\
					8.64	0.45944917362458\\
					8.68	0.433348838607012\\
					8.72	0.468102377950856\\
					8.76	0.532024333947655\\
					8.8	0.551792215213709\\
					8.84	0.529083354676238\\
					8.88	0.578643438810215\\
					8.92	0.622053120393309\\
					8.96	0.6209552663433\\
					9	0.6455001767015\\
					9.04	0.657798417161119\\
					9.08	0.588490315043785\\
					9.12	0.625025526176835\\
					9.16	0.57484568614918\\
					9.2	0.530265091099089\\
					9.24	0.534899024105402\\
					9.28	0.509376456990739\\
					9.32	0.495603964444182\\
					9.36	0.525767454049051\\
					9.4	0.579727215845271\\
					9.44	0.554118998530127\\
					9.48	0.561030233103044\\
					9.52	0.532852756232473\\
					9.56	0.534069016506122\\
					9.6	0.546985807086846\\
					9.64	0.494892233618378\\
					9.68	0.499518914683443\\
					9.72	0.522574301529787\\
					9.76	0.512482140985139\\
					9.8	0.600662129089469\\
					9.84	0.541513755035556\\
					9.88	0.478053898829028\\
					9.92	0.358124777862639\\
					9.96	0.404353859428503\\
					10	0.444869124413092\\
				};
				\addlegendentry{$\sigma = 0.6$}
				
				\addplot [color=mycolor3]
				table[row sep=crcr]{%
					0	0.6\\
					0.04	0.569909838334797\\
					0.08	0.717253881983267\\
					0.12	0.723253911223226\\
					0.16	0.746622603758092\\
					0.2	0.739764072433759\\
					0.24	0.786048880062806\\
					0.28	0.774927792252633\\
					0.32	0.96\\
					0.36	0.839188591300225\\
					0.4	0.565870739229834\\
					0.44	0.356856410548219\\
					0.48	0.18026223004182\\
					0.52	0.147071353196262\\
					0.56	0.155762709545568\\
					0.6	0.157396541241436\\
					0.64	0.259068085945278\\
					0.68	0.343683287568564\\
					0.72	0.489207584033388\\
					0.76	0.81527015909201\\
					0.8	0.966698805406681\\
					0.84	0.852822084545287\\
					0.88	0.534449785876215\\
					0.92	0.701070441787756\\
					0.96	0.390376233525007\\
					1	0.419253846246285\\
					1.04	0.440845438836634\\
					1.08	0.852900615208482\\
					1.12	0.825481950507917\\
					1.16	0.740125001073379\\
					1.2	0.768481566154577\\
					1.24	0.794969050385791\\
					1.28	0.792467627878668\\
					1.32	0.691381189772322\\
					1.36	0.484136973768766\\
					1.4	0.553904694248097\\
					1.44	0.320993675140025\\
					1.48	0.173665144731502\\
					1.52	0.393234996072382\\
					1.56	0.34008687103824\\
					1.6	0.34094748699904\\
					1.64	0.519217828226683\\
					1.68	0.475652465182273\\
					1.72	0.674547154024823\\
					1.76	0.614156909456542\\
					1.8	0.79415668219355\\
					1.84	0.873703232614786\\
					1.88	0.829612997598085\\
					1.92	0.697123284703776\\
					1.96	0.519594473327084\\
					2	0.479956102751465\\
					2.04	0.412943514156421\\
					2.08	0.357308829078703\\
					2.12	0.547862572489129\\
					2.16	0.499752965443927\\
					2.2	0.714262576236834\\
					2.24	0.618831261905\\
					2.28	0.787057001756821\\
					2.32	0.694301005389396\\
					2.36	0.714687515632804\\
					2.4	0.861406521271107\\
					2.44	0.786510140153642\\
					2.48	0.703845495522846\\
					2.52	0.96\\
					2.56	0.993934739081332\\
					2.6	0.94533188374817\\
					2.64	0.965124191992915\\
					2.68	0.905748577249758\\
					2.72	0.94844409743598\\
					2.76	0.96\\
					2.8	0.809456934224435\\
					2.84	0.928862059370069\\
					2.88	0.96\\
					2.92	0.923721265953038\\
					2.96	0.96\\
					3	0.929773784877025\\
					3.04	0.776411600088813\\
					3.08	0.419316614942415\\
					3.12	0.359775591579975\\
					3.16	0.486708818689684\\
					3.2	0.536517189614929\\
					3.24	0.598679377773626\\
					3.28	0.478987741418695\\
					3.32	0.495806830473583\\
					3.36	0.189643576696316\\
					3.4	0.0948694913704398\\
					3.44	0.0277926182679749\\
					3.48	0.0824447959661735\\
					3.52	0.099807452745564\\
					3.56	0.04\\
					3.6	0.0600019478497519\\
					3.64	0.0193749536196013\\
					3.68	0.0071814622174035\\
					3.72	0.0546199047828069\\
					3.76	0.0805947972420796\\
					3.8	0.13359051689396\\
					3.84	0.250931443434574\\
					3.88	0.278131157473662\\
					3.92	0.363275802935534\\
					3.96	0.47041897554398\\
					4	0.660524768524099\\
					4.04	0.705667277947793\\
					4.08	0.897268238878735\\
					4.12	0.843825508535578\\
					4.16	0.785471353342474\\
					4.2	0.989028321062986\\
					4.24	0.905359816290576\\
					4.28	0.846820504171831\\
					4.32	0.912183420079372\\
					4.36	0.867992805091175\\
					4.4	0.982986840069103\\
					4.44	0.965459658339131\\
					4.48	0.920128238255848\\
					4.52	0.783156854502976\\
					4.56	0.81694502418574\\
					4.6	0.571337972923525\\
					4.64	0.581312356982019\\
					4.68	0.690441582525621\\
					4.72	0.682673737930425\\
					4.76	0.787456325543696\\
					4.8	0.96\\
					4.84	0.96045580383862\\
					4.88	0.914508590121189\\
					4.92	0.918217933040507\\
					4.96	0.89916481532172\\
					5	0.697325942800721\\
					5.04	0.585491326252354\\
					5.08	0.768913306244389\\
					5.12	0.714122567651488\\
					5.16	0.765367897270023\\
					5.2	0.564560443908599\\
					5.24	0.545242314736722\\
					5.28	0.623951986537583\\
					5.32	0.351749420612639\\
					5.36	0.398942388447491\\
					5.4	0.351020198628316\\
					5.44	0.178048552548682\\
					5.48	0.175700315594547\\
					5.52	0.04\\
					5.56	0.04\\
					5.6	0.04\\
					5.64	0.04\\
					5.68	0.04\\
					5.72	0.04\\
					5.76	0.0784554930496004\\
					5.8	0.04\\
					5.84	0.0672833787019851\\
					5.88	0.156305433097064\\
					5.92	0.167662881567634\\
					5.96	0.191666417669262\\
					6	0.148396357789832\\
					6.04	0.04\\
					6.08	0.0608928960464185\\
					6.12	0.166701327322733\\
					6.16	0.415345408579668\\
					6.2	0.335341133144105\\
					6.24	0.0622731778616752\\
					6.28	0.10289918246967\\
					6.32	0.167758670364745\\
					6.36	0.156545938995354\\
					6.4	0.0272632714763526\\
					6.44	0.178091410306349\\
					6.48	0.04\\
					6.52	0.0367347969975695\\
					6.56	0.04\\
					6.6	0.0293899987675979\\
					6.64	0.0845959307482098\\
					6.68	0.130643812741317\\
					6.72	0.0736929186973912\\
					6.76	0.18134150818758\\
					6.8	0.294344430132091\\
					6.84	0.418894342546632\\
					6.88	0.352353455791367\\
					6.92	0.547733190702142\\
					6.96	0.666191378951416\\
					7	0.96\\
					7.04	0.96\\
					7.08	0.96\\
					7.12	0.933240072121808\\
					7.16	0.789659243345658\\
					7.2	0.719395688594921\\
					7.24	0.587147569130881\\
					7.28	0.488562404679554\\
					7.32	0.598171119406409\\
					7.36	0.501263866524886\\
					7.4	0.349651947741936\\
					7.44	0.3013848270435\\
					7.48	0.30100777975968\\
					7.52	0.395138396070863\\
					7.56	0.246761193212123\\
					7.6	0.327411688237158\\
					7.64	0.36575760897304\\
					7.68	0.617677521987689\\
					7.72	0.582668552592337\\
					7.76	0.564002816563563\\
					7.8	0.361684804565274\\
					7.84	0.145104034646726\\
					7.88	0.224864364728919\\
					7.92	0.221370871158137\\
					7.96	0.330907754147188\\
					8	0.205111024318462\\
					8.04	0.517914061270256\\
					8.08	0.550123305068945\\
					8.12	0.745121382045804\\
					8.16	0.701207695594764\\
					8.2	0.669404450420169\\
					8.24	0.783529711875552\\
					8.28	0.85377316591085\\
					8.32	0.69318718521708\\
					8.36	0.433139401999008\\
					8.4	0.252140470610703\\
					8.44	0.0597377156581395\\
					8.48	0.10870425274748\\
					8.52	0.102131949365229\\
					8.56	0.101568157167472\\
					8.6	0.04\\
					8.64	0.138482763667714\\
					8.68	0.228176584978941\\
					8.72	0.241938775447266\\
					8.76	0.424979028347873\\
					8.8	0.279782968606407\\
					8.84	0.368114778537189\\
					8.88	0.442204119441647\\
					8.92	0.511636747382843\\
					8.96	0.381149116416081\\
					9	0.448766708172372\\
					9.04	0.360916866502747\\
					9.08	0.216558693928413\\
					9.12	0.0595686400015231\\
					9.16	0.181233856125104\\
					9.2	0.0866566719220893\\
					9.24	0.0986693496761494\\
					9.28	0.04\\
					9.32	0.0507245537322409\\
					9.36	0.04\\
					9.4	0.04\\
					9.44	0.04\\
					9.48	0.04\\
					9.52	0.0526511216983234\\
					9.56	0.052379190805635\\
					9.6	0.23344226399859\\
					9.64	0.156206348611643\\
					9.68	0.13875975784403\\
					9.72	0.04\\
					9.76	0.0293038487713577\\
					9.8	0.04\\
					9.84	0.0636078712769438\\
					9.88	0.157402825053895\\
					9.92	0.221016954342698\\
					9.96	0.12117558047779\\
					10	0.04\\
				};
				\addlegendentry{$\sigma = 1.8$}
				
				\addplot [color=mycolor4, line width=1.8pt]
				table[row sep=crcr]{%
					0	0.4\\
					0.04	0.409997333546659\\
					0.08	0.419978673492293\\
					0.12	0.42992805182223\\
					0.16	0.439829551653562\\
					0.2	0.449667332698765\\
					0.24	0.459425656606784\\
					0.28	0.469088912141028\\
					0.32	0.478641640154029\\
					0.36	0.488068558318772\\
					0.4	0.497354585577163\\
					0.44	0.5064848662665\\
					0.48	0.515444793885371\\
					0.52	0.524220034460934\\
					0.56	0.532796549480221\\
					0.6	0.541160618348759\\
					0.64	0.549298860340598\\
					0.68	0.557198256004617\\
					0.72	0.564846167992868\\
					0.76	0.572230361277638\\
					0.8	0.579339022724881\\
					0.84	0.586160779992715\\
					0.88	0.592684719724742\\
					0.92	0.598900405009092\\
					0.96	0.60479789207525\\
					1	0.610367746201974\\
					1.04	0.615601056810835\\
					1.08	0.620489451721237\\
					1.12	0.625025110544126\\
					1.16	0.629200777192942\\
					1.2	0.633009771491807\\
					1.24	0.636445999862385\\
					1.28	0.639503965072306\\
					1.32	0.642178775029566\\
					1.36	0.644466150608829\\
					1.4	0.646362432497115\\
					1.44	0.647864587047922\\
					1.48	0.64897021113441\\
					1.52	0.649677535993896\\
					1.56	0.649985430057492\\
					1.6	0.649893400760376\\
					1.64	0.649401595329793\\
					1.68	0.648510800549519\\
					1.72	0.647222441501175\\
					1.76	0.645538579284405\\
					1.8	0.643461907719549\\
					1.84	0.640995749038112\\
					1.88	0.638144048567899\\
					1.92	0.634911368421331\\
					1.96	0.631302880197042\\
					2	0.62732435670642\\
					2.04	0.622982162738345\\
					2.08	0.618283244876879\\
					2.12	0.613235120388219\\
					2.16	0.607845865194671\\
					2.2	0.602124100954898\\
					2.24	0.596078981271105\\
					2.28	0.58972017704523\\
					2.32	0.583057861007563\\
					2.36	0.576102691442544\\
					2.4	0.568865795137788\\
					2.44	0.561358749583593\\
					2.48	0.553593564451428\\
					2.52	0.54558266238102\\
					2.56	0.537338859106782\\
					2.6	0.528875342955366\\
					2.64	0.520205653747162\\
					2.68	0.511343661135468\\
					2.72	0.502303542418004\\
					2.76	0.493099759856264\\
					2.8	0.483747037538976\\
					2.84	0.474260337826708\\
					2.88	0.464654837415278\\
					2.92	0.454945903056279\\
					2.96	0.445149066973558\\
					3	0.435280002014967\\
					3.04	0.42535449657915\\
					3.08	0.415388429357478\\
					3.12	0.405397743931524\\
					3.16	0.395398423266737\\
					3.2	0.385406464143105\\
					3.24	0.375437851563723\\
					3.28	0.365508533182193\\
					3.32	0.355634393789785\\
					3.36	0.345831229903155\\
					3.4	0.336114724493292\\
					3.44	0.326500421896108\\
					3.48	0.317003702944817\\
					3.52	0.307639760363881\\
					3.56	0.298423574463896\\
					3.6	0.289369889176287\\
					3.64	0.280493188466164\\
					3.68	0.271807673161069\\
					3.72	0.263327238232678\\
					3.76	0.255065450567814\\
					3.8	0.24703552726432\\
					3.84	0.239250314486523\\
					3.88	0.23172226691411\\
					3.92	0.224463427817299\\
					3.96	0.217485409790175\\
					4	0.210799376173018\\
					4.04	0.204416023193337\\
					4.08	0.19834556285419\\
					4.12	0.192597706597157\\
					4.16	0.187181649766106\\
					4.2	0.182106056896603\\
					4.24	0.177379047854503\\
					4.28	0.173008184845899\\
					4.32	0.169000460319203\\
					4.36	0.165362285778723\\
					4.4	0.162099481527621\\
					4.44	0.159217267356671\\
					4.48	0.156720254193707\\
					4.52	0.154612436727121\\
					4.56	0.152897187015217\\
					4.6	0.151577249091634\\
					4.64	0.150654734575477\\
					4.68	0.150131119293179\\
					4.72	0.150007240917494\\
					4.76	0.150283297627396\\
					4.8	0.15095884779104\\
					4.84	0.152032810672272\\
					4.88	0.153503468159582\\
					4.92	0.155368467514715\\
					4.96	0.157624825136548\\
					5	0.160268931334215\\
					5.04	0.163296556101848\\
					5.08	0.166702855885676\\
					5.12	0.170482381332683\\
					5.16	0.174629086008411\\
					5.2	0.179136336069962\\
					5.24	0.183996920878731\\
					5.28	0.189203064535896\\
					5.32	0.194746438322188\\
					5.36	0.200618174022074\\
					5.4	0.206808878111003\\
					5.44	0.213308646783047\\
					5.48	0.220107081794873\\
					5.52	0.227193307100718\\
					5.56	0.234555986251741\\
					5.6	0.24218334053192\\
					5.64	0.250063167801489\\
					5.68	0.258182862017758\\
					5.72	0.266529433402089\\
					5.76	0.275089529220774\\
					5.8	0.283849455146561\\
					5.84	0.292795197166651\\
					5.88	0.301912444002137\\
					5.92	0.311186610002989\\
					5.96	0.320602858481991\\
					6	0.330146125450269\\
					6.04	0.33980114371646\\
					6.08	0.349552467310968\\
					6.12	0.359384496196211\\
					6.16	0.369281501223363\\
					6.2	0.379227649295626\\
					6.24	0.389207028697818\\
					6.28	0.399203674551715\\
					6.32	0.409201594356457\\
					6.36	0.41918479357313\\
					6.4	0.429137301212623\\
					6.44	0.439043195385803\\
					6.48	0.448886628775136\\
					6.52	0.45865185398702\\
					6.56	0.468323248744253\\
					6.6	0.477885340878345\\
					6.64	0.487322833081684\\
					6.68	0.49662062737997\\
					6.72	0.505763849285749\\
					6.76	0.514737871594423\\
					6.8	0.523528337784652\\
					6.84	0.532121184985733\\
					6.88	0.540502666475186\\
					6.92	0.548659373670582\\
					6.96	0.556578257580414\\
					7	0.564246649679697\\
					7.04	0.57165228217691\\
					7.08	0.578783307639839\\
					7.12	0.585628317948951\\
					7.16	0.592176362547939\\
					7.2	0.598416965962288\\
					7.24	0.604340144557793\\
					7.28	0.609936422512245\\
					7.32	0.615196846974725\\
					7.36	0.620113002388259\\
					7.4	0.624677023952907\\
					7.44	0.628881610207772\\
					7.48	0.632720034711778\\
					7.52	0.636186156804538\\
					7.56	0.639274431430104\\
					7.6	0.641979918007872\\
					7.64	0.644298288336456\\
					7.68	0.64622583351789\\
					7.72	0.647759469891072\\
					7.76	0.648896743964964\\
					7.8	0.649635836343651\\
					7.84	0.649975564636994\\
					7.88	0.649915385352194\\
					7.92	0.649455394763269\\
					7.96	0.648596328757035\\
					8	0.647339561655845\\
					8.04	0.645687104018966\\
					8.08	0.643641599426109\\
					8.12	0.641206320248273\\
					8.16	0.638385162412644\\
					8.2	0.635182639169943\\
					8.24	0.631603873874192\\
					8.28	0.627654591786433\\
					8.32	0.623341110915538\\
					8.36	0.618670331910741\\
					8.4	0.61364972702207\\
					8.44	0.608287328146341\\
					8.48	0.602591713977839\\
					8.52	0.596571996284232\\
					8.56	0.590237805329694\\
					8.6	0.583599274468528\\
					8.64	0.57666702393397\\
					8.68	0.569452143848072\\
					8.72	0.561966176479879\\
					8.76	0.554221097780261\\
					8.8	0.54622929822294\\
					8.84	0.538003562982383\\
					8.88	0.529557051480244\\
					8.92	0.5209032763331\\
					8.96	0.512056081735146\\
					9	0.503029621310439\\
					9.04	0.493838335470116\\
					9.08	0.484496928310817\\
					9.12	0.475020344091271\\
					9.16	0.465423743324666\\
					9.2	0.455722478525062\\
					9.24	0.445932069646646\\
					9.28	0.436068179255114\\
					9.32	0.426146587470909\\
					9.36	0.416183166724391\\
					9.4	0.406193856363339\\
					9.44	0.396194637153392\\
					9.48	0.386201505712231\\
					9.52	0.37623044891841\\
					9.56	0.366297418335751\\
					9.6	0.356418304694255\\
					9.64	0.346608912468315\\
					9.68	0.336884934592936\\
					9.72	0.327261927358377\\
					9.76	0.317755285523418\\
					9.8	0.308380217687018\\
					9.84	0.299151721957808\\
					9.88	0.290084561960313\\
					9.92	0.281193243216305\\
					9.96	0.272491989939061\\
					10	0.263994722277658\\
				};
				\addlegendentry{$\theta(t)$}
				
			\end{axis}
			
		\end{tikzpicture}
\begin{tikzpicture}
				
				\begin{axis}[%
					width=4.521in,
					height=3.566in,
					at={(0.758in,0.481in)},
					scale only axis,
					xlabel = {{\Large Time}},
					xmin=0,
					xmax=10,
					ymin=-0.1,
					ymax=1.1,
					axis background/.style={fill=white},
					ticklabel style = {font=\Large},
					legend style={legend cell align=left, align=left, draw=white!15!black,font=\large}
					]
					\addplot [color=mycolor1]
					table[row sep=crcr]{%
						0	0.6\\
						0.04	0.618292489742871\\
						0.08	0.561186466504076\\
						0.12	0.639340842889758\\
						0.16	0.638998036508982\\
						0.2	0.649023184758909\\
						0.24	0.600737848574875\\
						0.28	0.629214323964678\\
						0.32	0.630414215688288\\
						0.36	0.640506927111582\\
						0.4	0.619625859398239\\
						0.44	0.655151200305968\\
						0.48	0.513644430463725\\
						0.52	0.523610355085711\\
						0.56	0.586442345546923\\
						0.6	0.574316276758822\\
						0.64	0.608088503632501\\
						0.68	0.572263012021208\\
						0.72	0.582278047956926\\
						0.76	0.547438179501227\\
						0.8	0.616226497725268\\
						0.84	0.643060497423983\\
						0.88	0.721254347015125\\
						0.92	0.71695030689793\\
						0.96	0.711855391012731\\
						1	0.72716987434798\\
						1.04	0.80271710227567\\
						1.08	0.685584790687197\\
						1.12	0.591135895920131\\
						1.16	0.666410089296745\\
						1.2	0.77294982329339\\
						1.24	0.760416590613965\\
						1.28	0.827774719869916\\
						1.32	0.923091968626974\\
						1.36	0.924662593712454\\
						1.4	0.905751907967189\\
						1.44	0.88487085974113\\
						1.48	0.871268658316471\\
						1.52	0.89980921411024\\
						1.56	0.889658602866824\\
						1.6	0.962422128181122\\
						1.64	0.949669884671199\\
						1.68	0.926085089194237\\
						1.72	0.938739577033412\\
						1.76	0.940846818500314\\
						1.8	0.949215700544198\\
						1.84	0.889156626951917\\
						1.88	0.879535072376\\
						1.92	0.804054337984248\\
						1.96	0.810175963165967\\
						2	0.843313931917362\\
						2.04	0.891311977214572\\
						2.08	0.915141809629971\\
						2.12	0.92657985137984\\
						2.16	0.945836748084263\\
						2.2	0.938889930829063\\
						2.24	0.932394998634022\\
						2.28	0.957758006725176\\
						2.32	0.978113055104992\\
						2.36	0.96352546246322\\
						2.4	0.916894866135256\\
						2.44	0.835294002178176\\
						2.48	0.758690391703769\\
						2.52	0.704059832759448\\
						2.56	0.726015378177916\\
						2.6	0.681473438836164\\
						2.64	0.674260943723476\\
						2.68	0.692569882656243\\
						2.72	0.612913695226494\\
						2.76	0.561446796914014\\
						2.8	0.515731170966042\\
						2.84	0.467135875812305\\
						2.88	0.440951893089952\\
						2.92	0.488231395090018\\
						2.96	0.457258999779504\\
						3	0.498571388556153\\
						3.04	0.517978263373475\\
						3.08	0.528000189977031\\
						3.12	0.584608541827118\\
						3.16	0.708298999739614\\
						3.2	0.783328917482487\\
						3.24	0.698651972495118\\
						3.28	0.722658142563139\\
						3.32	0.649960278944324\\
						3.36	0.530157405631939\\
						3.4	0.454697907370945\\
						3.44	0.322424300460044\\
						3.48	0.259037968156117\\
						3.52	0.331164571773991\\
						3.56	0.303878162200409\\
						3.6	0.451744439056722\\
						3.64	0.472486008471523\\
						3.68	0.529562686005207\\
						3.72	0.51669429546155\\
						3.76	0.495875074423306\\
						3.8	0.445021639546096\\
						3.84	0.451444346563506\\
						3.88	0.35949366499783\\
						3.92	0.308500587150011\\
						3.96	0.247894295421462\\
						4	0.256130172283912\\
						4.04	0.334806828570821\\
						4.08	0.454903047898987\\
						4.12	0.345885349523482\\
						4.16	0.363224642253174\\
						4.2	0.322658806047049\\
						4.24	0.259739893512639\\
						4.28	0.26386188650397\\
						4.32	0.237452718001368\\
						4.36	0.238967743004495\\
						4.4	0.277117846442275\\
						4.44	0.225033807726432\\
						4.48	0.216328025406857\\
						4.52	0.13136159563296\\
						4.56	0.116198295767539\\
						4.6	0.154812275598457\\
						4.64	0.0789848529999554\\
						4.68	0.0927817815407895\\
						4.72	0.0466292651108922\\
						4.76	0.0538241342279848\\
						4.8	0.0431733850641936\\
						4.84	0.0381047303723888\\
						4.88	0.00308001123751857\\
						4.92	0.04\\
						4.96	0.0373069795234842\\
						5	0.0408621540509248\\
						5.04	0.0382277267726611\\
						5.08	0.0254744744634433\\
						5.12	0.0528535657997397\\
						5.16	0.0495144925153122\\
						5.2	0.0313175914256123\\
						5.24	0.0178262419414347\\
						5.28	0.0192845909111324\\
						5.32	0.0373344681113481\\
						5.36	0.0301943142848369\\
						5.4	0.0508183442644849\\
						5.44	0.0592842881177098\\
						5.48	0.0457847390639975\\
						5.52	0.0280762048344445\\
						5.56	0.034777546615672\\
						5.6	0.0357022632746557\\
						5.64	0.0188557885316018\\
						5.68	0.00958994608697435\\
						5.72	0.0198724880465982\\
						5.76	0.0325555389006646\\
						5.8	0.0298043674859292\\
						5.84	0.0507267781650544\\
						5.88	0.0453849881558809\\
						5.92	0.0466044422615799\\
						5.96	0.0820723408539343\\
						6	0.0681054579671139\\
						6.04	0.0105370860752114\\
						6.08	1.27047626497546e-05\\
						6.12	0.00572974342566344\\
						6.16	0.00943371401324951\\
						6.2	0.0471072947704653\\
						6.24	0.0164440267867561\\
						6.28	0.0186865337458595\\
						6.32	0.0254288760652629\\
						6.36	0.00561642797631542\\
						6.4	0.0219115112966119\\
						6.44	0.0414960299845014\\
						6.48	0.084780736923859\\
						6.52	0.113587970171383\\
						6.56	0.04\\
						6.6	0.024112818910877\\
						6.64	0.037112596839515\\
						6.68	0.0258265096299778\\
						6.72	0.0387529159230547\\
						6.76	0.0446909781023956\\
						6.8	0.03863657679662\\
						6.84	0.0479688001682233\\
						6.88	0.0688699518499496\\
						6.92	0.11115241322756\\
						6.96	0.084434261145097\\
						7	0.0729116308451783\\
						7.04	0.0582896730752133\\
						7.08	0.0903419413051189\\
						7.12	0.152256188890346\\
						7.16	0.204704687985944\\
						7.2	0.275833813928825\\
						7.24	0.294364285091146\\
						7.28	0.255477984807622\\
						7.32	0.29672429486169\\
						7.36	0.396455983489153\\
						7.4	0.429739854167006\\
						7.44	0.488058347180516\\
						7.48	0.397728066181759\\
						7.52	0.435026876536449\\
						7.56	0.429088413754278\\
						7.6	0.465315521843125\\
						7.64	0.544564666913693\\
						7.68	0.507948351581706\\
						7.72	0.600505463901511\\
						7.76	0.545813250025389\\
						7.8	0.549902181889035\\
						7.84	0.569823301933008\\
						7.88	0.634487920819043\\
						7.92	0.616060516436682\\
						7.96	0.561976082606171\\
						8	0.647703374402809\\
						8.04	0.668485078200269\\
						8.08	0.560014887313153\\
						8.12	0.580409483300838\\
						8.16	0.480675123156142\\
						8.2	0.530617985645339\\
						8.24	0.615364818868829\\
						8.28	0.604953875107831\\
						8.32	0.552027760236727\\
						8.36	0.626384940758479\\
						8.4	0.596614370704149\\
						8.44	0.548704127628406\\
						8.48	0.474311246534711\\
						8.52	0.388421151279517\\
						8.56	0.407881045924246\\
						8.6	0.391234711655101\\
						8.64	0.440488723000435\\
						8.68	0.439290118260584\\
						8.72	0.428884607387242\\
						8.76	0.328776056004275\\
						8.8	0.288668562860117\\
						8.84	0.298468127266612\\
						8.88	0.278791110145762\\
						8.92	0.351411779487352\\
						8.96	0.249202170446899\\
						9	0.244002549021052\\
						9.04	0.254052128160335\\
						9.08	0.220153290873997\\
						9.12	0.229951791989898\\
						9.16	0.317760566164381\\
						9.2	0.261435119921668\\
						9.24	0.246041745289565\\
						9.28	0.175895694994578\\
						9.32	0.21331629509501\\
						9.36	0.157434464393827\\
						9.4	0.12406690327536\\
						9.44	0.184871464082158\\
						9.48	0.226610179858494\\
						9.52	0.191186274294256\\
						9.56	0.242115869708919\\
						9.6	0.210222805874322\\
						9.64	0.21774624863327\\
						9.68	0.310656306152507\\
						9.72	0.436419581060733\\
						9.76	0.408299792826571\\
						9.8	0.405080964657492\\
						9.84	0.464745468023803\\
						9.88	0.498455959141488\\
						9.92	0.481140776832093\\
						9.96	0.465382373842201\\
						10	0.415367301597441\\
					};
					\addlegendentry{$\kappa=0.4$}
					
					\addplot [color=mycolor2]
					table[row sep=crcr]{%
						0	0.6\\
						0.04	0.450435373083476\\
						0.08	0.437847524174975\\
						0.12	0.365103335256203\\
						0.16	0.357120031453004\\
						0.2	0.505659255270989\\
						0.24	0.503212933641074\\
						0.28	0.590279743031147\\
						0.32	0.51503694585857\\
						0.36	0.588625062655854\\
						0.4	0.481753706415697\\
						0.44	0.466217390463774\\
						0.48	0.486844132815356\\
						0.52	0.526325467334908\\
						0.56	0.51871163437084\\
						0.6	0.454950487047147\\
						0.64	0.38908387592731\\
						0.68	0.359651192569438\\
						0.72	0.316763446118472\\
						0.76	0.304282164053388\\
						0.8	0.273237393590493\\
						0.84	0.364144055222893\\
						0.88	0.397491061113693\\
						0.92	0.429753302400568\\
						0.96	0.393445314045788\\
						1	0.426580686967832\\
						1.04	0.46045430316163\\
						1.08	0.416879032101932\\
						1.12	0.36281028233997\\
						1.16	0.272146933867032\\
						1.2	0.34732522465154\\
						1.24	0.312351480850126\\
						1.28	0.340878335275052\\
						1.32	0.369495779924994\\
						1.36	0.39659368390777\\
						1.4	0.378959065661625\\
						1.44	0.387174205688789\\
						1.48	0.390089507871478\\
						1.52	0.489793606369624\\
						1.56	0.433227761324348\\
						1.6	0.438324310247748\\
						1.64	0.518745328370209\\
						1.68	0.554444151131182\\
						1.72	0.497065151799562\\
						1.76	0.556666005656817\\
						1.8	0.40271010074815\\
						1.84	0.392979759205426\\
						1.88	0.504705890696241\\
						1.92	0.545287261519727\\
						1.96	0.599758463706787\\
						2	0.596816966262066\\
						2.04	0.576876334944182\\
						2.08	0.621823289504616\\
						2.12	0.756374062410067\\
						2.16	0.731097079715051\\
						2.2	0.797696148651362\\
						2.24	0.756052706837962\\
						2.28	0.721090903770174\\
						2.32	0.745600907627554\\
						2.36	0.685453715897697\\
						2.4	0.729209413264323\\
						2.44	0.62662312201787\\
						2.48	0.480891784504001\\
						2.52	0.477179628883377\\
						2.56	0.502364220556051\\
						2.6	0.581685549510214\\
						2.64	0.584544365412806\\
						2.68	0.635838438548366\\
						2.72	0.639769604137827\\
						2.76	0.667916793686104\\
						2.8	0.599181112428156\\
						2.84	0.585453059990547\\
						2.88	0.541217954769122\\
						2.92	0.520921945162756\\
						2.96	0.653322187960419\\
						3	0.556477756430049\\
						3.04	0.548819440409308\\
						3.08	0.519780202445816\\
						3.12	0.534174003721106\\
						3.16	0.631181110176353\\
						3.2	0.665139841983345\\
						3.24	0.605558182876331\\
						3.28	0.503061516465804\\
						3.32	0.542935912217911\\
						3.36	0.4686445984004\\
						3.4	0.415988219118515\\
						3.44	0.437122388261971\\
						3.48	0.337650907514308\\
						3.52	0.424314707405061\\
						3.56	0.421078898607542\\
						3.6	0.397397179488562\\
						3.64	0.436192994512008\\
						3.68	0.47171429725188\\
						3.72	0.440795453524633\\
						3.76	0.492272675284443\\
						3.8	0.495332143204144\\
						3.84	0.541465701498937\\
						3.88	0.533042501363309\\
						3.92	0.497496378414307\\
						3.96	0.580577173855296\\
						4	0.505151697070247\\
						4.04	0.519586570502703\\
						4.08	0.615623159128502\\
						4.12	0.558112280632935\\
						4.16	0.566691213350182\\
						4.2	0.555332303929545\\
						4.24	0.504707803095827\\
						4.28	0.478308257552322\\
						4.32	0.490916440787025\\
						4.36	0.604848878400276\\
						4.4	0.621693111194739\\
						4.44	0.57072087869826\\
						4.48	0.420603466322564\\
						4.52	0.414246810013975\\
						4.56	0.408902696278787\\
						4.6	0.341728259328601\\
						4.64	0.383962057968105\\
						4.68	0.388109531647222\\
						4.72	0.403392233751445\\
						4.76	0.354499923447026\\
						4.8	0.298907040173468\\
						4.84	0.261393914642417\\
						4.88	0.194087126208646\\
						4.92	0.166040874200237\\
						4.96	0.197643558674907\\
						5	0.086666677593161\\
						5.04	0.0327303792583379\\
						5.08	0.0437434103098405\\
						5.12	0.0616423170652149\\
						5.16	0.0429657494464714\\
						5.2	0.06655238009492\\
						5.24	0.113215714393094\\
						5.28	0.14487599763068\\
						5.32	0.0823889186741681\\
						5.36	0.0672727470569744\\
						5.4	0.0522754720256469\\
						5.44	0.0555901122234877\\
						5.48	0.0497503454717638\\
						5.52	0.0414199419313151\\
						5.56	0.101950007267032\\
						5.6	0.100468404707914\\
						5.64	0.10630683906354\\
						5.68	0.12839919591087\\
						5.72	0.0692434790809098\\
						5.76	0.0502475014600232\\
						5.8	0.0805521947291832\\
						5.84	0.10829149743386\\
						5.88	0.0797576685091723\\
						5.92	0.134125328443757\\
						5.96	0.145560975502357\\
						6	0.165560655116529\\
						6.04	0.183601794475346\\
						6.08	0.170546520719254\\
						6.12	0.10221493199577\\
						6.16	0.118030899617621\\
						6.2	0.0775393934277157\\
						6.24	0.0963897322320503\\
						6.28	0.12715829050283\\
						6.32	0.156836060811497\\
						6.36	0.116531812723239\\
						6.4	0.154859392803969\\
						6.44	0.124252300816501\\
						6.48	0.159397850526684\\
						6.52	0.209052934140941\\
						6.56	0.307016457796481\\
						6.6	0.206407444664188\\
						6.64	0.268400586087966\\
						6.68	0.27729172506453\\
						6.72	0.290792421522031\\
						6.76	0.277341721967657\\
						6.8	0.308912765815697\\
						6.84	0.311742800333959\\
						6.88	0.294979323947416\\
						6.92	0.285146523192618\\
						6.96	0.339616538635135\\
						7	0.384912391279588\\
						7.04	0.463523173969628\\
						7.08	0.493892152523902\\
						7.12	0.491930454423315\\
						7.16	0.431132881028579\\
						7.2	0.462723386964476\\
						7.24	0.455234961804819\\
						7.28	0.480400920566296\\
						7.32	0.543198209287918\\
						7.36	0.519497823421094\\
						7.4	0.498633420080627\\
						7.44	0.493165360082703\\
						7.48	0.516777245821565\\
						7.52	0.648200073748854\\
						7.56	0.597218742608622\\
						7.6	0.679444453393477\\
						7.64	0.664382468527795\\
						7.68	0.713654762406853\\
						7.72	0.711499320414074\\
						7.76	0.677356200849285\\
						7.8	0.660538723632696\\
						7.84	0.714152762117982\\
						7.88	0.77770121684319\\
						7.92	0.815428429497499\\
						7.96	0.775905265652568\\
						8	0.701230160696408\\
						8.04	0.718937070046644\\
						8.08	0.741557477060133\\
						8.12	0.601731333824373\\
						8.16	0.606312778290484\\
						8.2	0.731737118892594\\
						8.24	0.713994225233579\\
						8.28	0.672470357115987\\
						8.32	0.612130233617582\\
						8.36	0.507137109503369\\
						8.4	0.486696359247712\\
						8.44	0.514931955975542\\
						8.48	0.463392284619186\\
						8.52	0.489695393411834\\
						8.56	0.545513586050187\\
						8.6	0.51364155522849\\
						8.64	0.548759403715088\\
						8.68	0.584759376865683\\
						8.72	0.581003637332312\\
						8.76	0.695316819164858\\
						8.8	0.613761905576178\\
						8.84	0.62443040406364\\
						8.88	0.56366097205929\\
						8.92	0.517979395767679\\
						8.96	0.544654627542709\\
						9	0.607358379376117\\
						9.04	0.60898021699735\\
						9.08	0.676177550490008\\
						9.12	0.608614383791975\\
						9.16	0.617731847456349\\
						9.2	0.574589187387303\\
						9.24	0.520146919313285\\
						9.28	0.356444361496359\\
						9.32	0.406504848258945\\
						9.36	0.518583059381081\\
						9.4	0.540348789465414\\
						9.44	0.611926456174336\\
						9.48	0.598116931239649\\
						9.52	0.508773895352914\\
						9.56	0.445830176541476\\
						9.6	0.391591073835953\\
						9.64	0.453346427521317\\
						9.68	0.416111478445378\\
						9.72	0.415182120300885\\
						9.76	0.329318881978052\\
						9.8	0.318069681397363\\
						9.84	0.226429374239371\\
						9.88	0.196969753853185\\
						9.92	0.240665792313929\\
						9.96	0.331610697835175\\
						10	0.35430621481612\\
					};
					\addlegendentry{$\kappa=2$}
					
					\addplot [color=mycolor3]
					table[row sep=crcr]{%
						0	0.6\\
						0.04	0.485716417992984\\
						0.08	0.504654354410587\\
						0.12	0.497528220749137\\
						0.16	0.310037670426921\\
						0.2	0.288478977361142\\
						0.24	0.339885274906261\\
						0.28	0.361953247924086\\
						0.32	0.333952791419719\\
						0.36	0.382380491965374\\
						0.4	0.391490606888875\\
						0.44	0.519449021051474\\
						0.48	0.475099706491349\\
						0.52	0.422840782482141\\
						0.56	0.45899154377443\\
						0.6	0.462314963925388\\
						0.64	0.525307248175818\\
						0.68	0.52584285788385\\
						0.72	0.455644214746071\\
						0.76	0.555847496306409\\
						0.8	0.543976777779774\\
						0.84	0.529331848834194\\
						0.88	0.512409457053117\\
						0.92	0.608193220704869\\
						0.96	0.596236588456892\\
						1	0.509946635653054\\
						1.04	0.700421189041915\\
						1.08	0.630746474407393\\
						1.12	0.640289850814463\\
						1.16	0.651565445697967\\
						1.2	0.563443504475345\\
						1.24	0.677859599670729\\
						1.28	0.667092993287267\\
						1.32	0.658663248326783\\
						1.36	0.725622604841413\\
						1.4	0.68544732274274\\
						1.44	0.566029820669741\\
						1.48	0.61417553313783\\
						1.52	0.703221946783959\\
						1.56	0.737572492729111\\
						1.6	0.698993679823557\\
						1.64	0.576318885191735\\
						1.68	0.685184168041596\\
						1.72	0.659981934236461\\
						1.76	0.663234532957853\\
						1.8	0.725281083306162\\
						1.84	0.697763128538323\\
						1.88	0.458581762783542\\
						1.92	0.466838032258547\\
						1.96	0.518110911367117\\
						2	0.508599352646989\\
						2.04	0.589040840508737\\
						2.08	0.618377475402403\\
						2.12	0.577916483214089\\
						2.16	0.668417914916152\\
						2.2	0.587552908021429\\
						2.24	0.575880416103053\\
						2.28	0.548420683590037\\
						2.32	0.519665393636381\\
						2.36	0.560975363411243\\
						2.4	0.487026740564547\\
						2.44	0.517404979351907\\
						2.48	0.593566511896307\\
						2.52	0.617547008336399\\
						2.56	0.460876392809616\\
						2.6	0.5310822035075\\
						2.64	0.502332193894239\\
						2.68	0.540088151397338\\
						2.72	0.533135322784612\\
						2.76	0.495713132216348\\
						2.8	0.493346159886696\\
						2.84	0.524057597718442\\
						2.88	0.537690272364985\\
						2.92	0.449015635904531\\
						2.96	0.373347717031613\\
						3	0.392105390994883\\
						3.04	0.477768127070591\\
						3.08	0.466868354688901\\
						3.12	0.459568395168452\\
						3.16	0.400600966983184\\
						3.2	0.352456786651701\\
						3.24	0.491299196477034\\
						3.28	0.415473443970323\\
						3.32	0.383528361874866\\
						3.36	0.350821929304032\\
						3.4	0.35181989398945\\
						3.44	0.32408742720826\\
						3.48	0.266887877492555\\
						3.52	0.323122770729566\\
						3.56	0.394634334923567\\
						3.6	0.34775092296711\\
						3.64	0.270193605339012\\
						3.68	0.279380253714225\\
						3.72	0.329773275420605\\
						3.76	0.390502899368565\\
						3.8	0.226972444841132\\
						3.84	0.244740998791346\\
						3.88	0.219092590471885\\
						3.92	0.253702122128888\\
						3.96	0.244978961999398\\
						4	0.19810433695982\\
						4.04	0.119286178261756\\
						4.08	0.123138743731532\\
						4.12	0.144351516549497\\
						4.16	0.161756253476085\\
						4.2	0.228964344439678\\
						4.24	0.170871080321473\\
						4.28	0.19157972214136\\
						4.32	0.223214579186997\\
						4.36	0.202261872068026\\
						4.4	0.184209583903991\\
						4.44	0.142541709299919\\
						4.48	0.187842576391056\\
						4.52	0.245503076652876\\
						4.56	0.215528428125109\\
						4.6	0.19311336893107\\
						4.64	0.179340914433107\\
						4.68	0.209732722552296\\
						4.72	0.157806051218716\\
						4.76	0.130719814018989\\
						4.8	0.163972455539331\\
						4.84	0.142547307016331\\
						4.88	0.185653531201753\\
						4.92	0.0980605176883554\\
						4.96	0.179780074832413\\
						5	0.132819631418336\\
						5.04	0.15900427068728\\
						5.08	0.141048346406527\\
						5.12	0.18624587618195\\
						5.16	0.110567181086322\\
						5.2	0.108840514538323\\
						5.24	0.212024413467487\\
						5.28	0.147366017823909\\
						5.32	0.142762423806595\\
						5.36	0.176568882580167\\
						5.4	0.154452583129933\\
						5.44	0.192228418822515\\
						5.48	0.260481619528153\\
						5.52	0.239874323311882\\
						5.56	0.320716869898094\\
						5.6	0.187820021055458\\
						5.64	0.207097308824638\\
						5.68	0.19037471330737\\
						5.72	0.248420238581893\\
						5.76	0.193866209326018\\
						5.8	0.159126731680105\\
						5.84	0.216686108194263\\
						5.88	0.172618949922429\\
						5.92	0.209465888497755\\
						5.96	0.243772848461683\\
						6	0.203807459830663\\
						6.04	0.306870125728223\\
						6.08	0.343542364560605\\
						6.12	0.311409188917174\\
						6.16	0.262824370117566\\
						6.2	0.312157495209152\\
						6.24	0.343066307410265\\
						6.28	0.246962263747954\\
						6.32	0.405965120665223\\
						6.36	0.433572482648801\\
						6.4	0.320659776469616\\
						6.44	0.496533823875312\\
						6.48	0.452826874176059\\
						6.52	0.362453612198226\\
						6.56	0.366753613649215\\
						6.6	0.442887808795036\\
						6.64	0.378064060043053\\
						6.68	0.416064507652563\\
						6.72	0.458394256942713\\
						6.76	0.461406282313944\\
						6.8	0.505588790489023\\
						6.84	0.473634380195768\\
						6.88	0.493716400591729\\
						6.92	0.533230898487669\\
						6.96	0.409577287828535\\
						7	0.384583145363699\\
						7.04	0.430085645940016\\
						7.08	0.51976978737033\\
						7.12	0.567336064742409\\
						7.16	0.53484374611811\\
						7.2	0.647797885023349\\
						7.24	0.683111764553666\\
						7.28	0.625960652845436\\
						7.32	0.809442898065388\\
						7.36	0.675678624845895\\
						7.4	0.697580823360898\\
						7.44	0.650365002896949\\
						7.48	0.538774529748301\\
						7.52	0.707592232208531\\
						7.56	0.606695440421242\\
						7.6	0.630564807441659\\
						7.64	0.748664063607416\\
						7.68	0.719501166038715\\
						7.72	0.695536083986161\\
						7.76	0.658839799455272\\
						7.8	0.666823964900147\\
						7.84	0.763422515103174\\
						7.88	0.671846451545174\\
						7.92	0.646205211269181\\
						7.96	0.622015351668332\\
						8	0.613988409387323\\
						8.04	0.62392272690883\\
						8.08	0.67295525303329\\
						8.12	0.660332905508582\\
						8.16	0.605624053354104\\
						8.2	0.722161565415924\\
						8.24	0.623233102461111\\
						8.28	0.609040978683166\\
						8.32	0.624899316449144\\
						8.36	0.526231857805717\\
						8.4	0.521233420811502\\
						8.44	0.499133515621561\\
						8.48	0.404768225414231\\
						8.52	0.64909955154239\\
						8.56	0.575755515703077\\
						8.6	0.634266577505423\\
						8.64	0.604859948714322\\
						8.68	0.529622382302292\\
						8.72	0.551101107850045\\
						8.76	0.581777660072574\\
						8.8	0.497598245326205\\
						8.84	0.598662314563664\\
						8.88	0.632665467036198\\
						8.92	0.565167242582701\\
						8.96	0.575155287145345\\
						9	0.465010384645386\\
						9.04	0.522050235460146\\
						9.08	0.497431984170338\\
						9.12	0.586180754933318\\
						9.16	0.462919547436405\\
						9.2	0.584780270957627\\
						9.24	0.508533237900324\\
						9.28	0.497699110157562\\
						9.32	0.547691388906942\\
						9.36	0.540639805694536\\
						9.4	0.413587884405722\\
						9.44	0.355063415860971\\
						9.48	0.327209496865213\\
						9.52	0.423116728464012\\
						9.56	0.386939905241439\\
						9.6	0.348562857097607\\
						9.64	0.357994600111959\\
						9.68	0.410750167261654\\
						9.72	0.357050753477029\\
						9.76	0.356959820741456\\
						9.8	0.200319056567152\\
						9.84	0.233092573884006\\
						9.88	0.218613707379263\\
						9.92	0.229796186372854\\
						9.96	0.222167092199611\\
						10	0.231305560828862\\
					};
					\addlegendentry{$\kappa=15$}
					
					\addplot [color=mycolor4, line width=1.8pt]
					table[row sep=crcr]{%
						0	0.4\\
						0.04	0.409997333546659\\
						0.08	0.419978673492293\\
						0.12	0.42992805182223\\
						0.16	0.439829551653562\\
						0.2	0.449667332698765\\
						0.24	0.459425656606784\\
						0.28	0.469088912141028\\
						0.32	0.478641640154029\\
						0.36	0.488068558318772\\
						0.4	0.497354585577163\\
						0.44	0.5064848662665\\
						0.48	0.515444793885371\\
						0.52	0.524220034460934\\
						0.56	0.532796549480221\\
						0.6	0.541160618348759\\
						0.64	0.549298860340598\\
						0.68	0.557198256004617\\
						0.72	0.564846167992868\\
						0.76	0.572230361277638\\
						0.8	0.579339022724881\\
						0.84	0.586160779992715\\
						0.88	0.592684719724742\\
						0.92	0.598900405009092\\
						0.96	0.60479789207525\\
						1	0.610367746201974\\
						1.04	0.615601056810835\\
						1.08	0.620489451721237\\
						1.12	0.625025110544126\\
						1.16	0.629200777192942\\
						1.2	0.633009771491807\\
						1.24	0.636445999862385\\
						1.28	0.639503965072306\\
						1.32	0.642178775029566\\
						1.36	0.644466150608829\\
						1.4	0.646362432497115\\
						1.44	0.647864587047922\\
						1.48	0.64897021113441\\
						1.52	0.649677535993896\\
						1.56	0.649985430057492\\
						1.6	0.649893400760376\\
						1.64	0.649401595329793\\
						1.68	0.648510800549519\\
						1.72	0.647222441501175\\
						1.76	0.645538579284405\\
						1.8	0.643461907719549\\
						1.84	0.640995749038112\\
						1.88	0.638144048567899\\
						1.92	0.634911368421331\\
						1.96	0.631302880197042\\
						2	0.62732435670642\\
						2.04	0.622982162738345\\
						2.08	0.618283244876879\\
						2.12	0.613235120388219\\
						2.16	0.607845865194671\\
						2.2	0.602124100954898\\
						2.24	0.596078981271105\\
						2.28	0.58972017704523\\
						2.32	0.583057861007563\\
						2.36	0.576102691442544\\
						2.4	0.568865795137788\\
						2.44	0.561358749583593\\
						2.48	0.553593564451428\\
						2.52	0.54558266238102\\
						2.56	0.537338859106782\\
						2.6	0.528875342955366\\
						2.64	0.520205653747162\\
						2.68	0.511343661135468\\
						2.72	0.502303542418004\\
						2.76	0.493099759856264\\
						2.8	0.483747037538976\\
						2.84	0.474260337826708\\
						2.88	0.464654837415278\\
						2.92	0.454945903056279\\
						2.96	0.445149066973558\\
						3	0.435280002014967\\
						3.04	0.42535449657915\\
						3.08	0.415388429357478\\
						3.12	0.405397743931524\\
						3.16	0.395398423266737\\
						3.2	0.385406464143105\\
						3.24	0.375437851563723\\
						3.28	0.365508533182193\\
						3.32	0.355634393789785\\
						3.36	0.345831229903155\\
						3.4	0.336114724493292\\
						3.44	0.326500421896108\\
						3.48	0.317003702944817\\
						3.52	0.307639760363881\\
						3.56	0.298423574463896\\
						3.6	0.289369889176287\\
						3.64	0.280493188466164\\
						3.68	0.271807673161069\\
						3.72	0.263327238232678\\
						3.76	0.255065450567814\\
						3.8	0.24703552726432\\
						3.84	0.239250314486523\\
						3.88	0.23172226691411\\
						3.92	0.224463427817299\\
						3.96	0.217485409790175\\
						4	0.210799376173018\\
						4.04	0.204416023193337\\
						4.08	0.19834556285419\\
						4.12	0.192597706597157\\
						4.16	0.187181649766106\\
						4.2	0.182106056896603\\
						4.24	0.177379047854503\\
						4.28	0.173008184845899\\
						4.32	0.169000460319203\\
						4.36	0.165362285778723\\
						4.4	0.162099481527621\\
						4.44	0.159217267356671\\
						4.48	0.156720254193707\\
						4.52	0.154612436727121\\
						4.56	0.152897187015217\\
						4.6	0.151577249091634\\
						4.64	0.150654734575477\\
						4.68	0.150131119293179\\
						4.72	0.150007240917494\\
						4.76	0.150283297627396\\
						4.8	0.15095884779104\\
						4.84	0.152032810672272\\
						4.88	0.153503468159582\\
						4.92	0.155368467514715\\
						4.96	0.157624825136548\\
						5	0.160268931334215\\
						5.04	0.163296556101848\\
						5.08	0.166702855885676\\
						5.12	0.170482381332683\\
						5.16	0.174629086008411\\
						5.2	0.179136336069962\\
						5.24	0.183996920878731\\
						5.28	0.189203064535896\\
						5.32	0.194746438322188\\
						5.36	0.200618174022074\\
						5.4	0.206808878111003\\
						5.44	0.213308646783047\\
						5.48	0.220107081794873\\
						5.52	0.227193307100718\\
						5.56	0.234555986251741\\
						5.6	0.24218334053192\\
						5.64	0.250063167801489\\
						5.68	0.258182862017758\\
						5.72	0.266529433402089\\
						5.76	0.275089529220774\\
						5.8	0.283849455146561\\
						5.84	0.292795197166651\\
						5.88	0.301912444002137\\
						5.92	0.311186610002989\\
						5.96	0.320602858481991\\
						6	0.330146125450269\\
						6.04	0.33980114371646\\
						6.08	0.349552467310968\\
						6.12	0.359384496196211\\
						6.16	0.369281501223363\\
						6.2	0.379227649295626\\
						6.24	0.389207028697818\\
						6.28	0.399203674551715\\
						6.32	0.409201594356457\\
						6.36	0.41918479357313\\
						6.4	0.429137301212623\\
						6.44	0.439043195385803\\
						6.48	0.448886628775136\\
						6.52	0.45865185398702\\
						6.56	0.468323248744253\\
						6.6	0.477885340878345\\
						6.64	0.487322833081684\\
						6.68	0.49662062737997\\
						6.72	0.505763849285749\\
						6.76	0.514737871594423\\
						6.8	0.523528337784652\\
						6.84	0.532121184985733\\
						6.88	0.540502666475186\\
						6.92	0.548659373670582\\
						6.96	0.556578257580414\\
						7	0.564246649679697\\
						7.04	0.57165228217691\\
						7.08	0.578783307639839\\
						7.12	0.585628317948951\\
						7.16	0.592176362547939\\
						7.2	0.598416965962288\\
						7.24	0.604340144557793\\
						7.28	0.609936422512245\\
						7.32	0.615196846974725\\
						7.36	0.620113002388259\\
						7.4	0.624677023952907\\
						7.44	0.628881610207772\\
						7.48	0.632720034711778\\
						7.52	0.636186156804538\\
						7.56	0.639274431430104\\
						7.6	0.641979918007872\\
						7.64	0.644298288336456\\
						7.68	0.64622583351789\\
						7.72	0.647759469891072\\
						7.76	0.648896743964964\\
						7.8	0.649635836343651\\
						7.84	0.649975564636994\\
						7.88	0.649915385352194\\
						7.92	0.649455394763269\\
						7.96	0.648596328757035\\
						8	0.647339561655845\\
						8.04	0.645687104018966\\
						8.08	0.643641599426109\\
						8.12	0.641206320248273\\
						8.16	0.638385162412644\\
						8.2	0.635182639169943\\
						8.24	0.631603873874192\\
						8.28	0.627654591786433\\
						8.32	0.623341110915538\\
						8.36	0.618670331910741\\
						8.4	0.61364972702207\\
						8.44	0.608287328146341\\
						8.48	0.602591713977839\\
						8.52	0.596571996284232\\
						8.56	0.590237805329694\\
						8.6	0.583599274468528\\
						8.64	0.57666702393397\\
						8.68	0.569452143848072\\
						8.72	0.561966176479879\\
						8.76	0.554221097780261\\
						8.8	0.54622929822294\\
						8.84	0.538003562982383\\
						8.88	0.529557051480244\\
						8.92	0.5209032763331\\
						8.96	0.512056081735146\\
						9	0.503029621310439\\
						9.04	0.493838335470116\\
						9.08	0.484496928310817\\
						9.12	0.475020344091271\\
						9.16	0.465423743324666\\
						9.2	0.455722478525062\\
						9.24	0.445932069646646\\
						9.28	0.436068179255114\\
						9.32	0.426146587470909\\
						9.36	0.416183166724391\\
						9.4	0.406193856363339\\
						9.44	0.396194637153392\\
						9.48	0.386201505712231\\
						9.52	0.37623044891841\\
						9.56	0.366297418335751\\
						9.6	0.356418304694255\\
						9.64	0.346608912468315\\
						9.68	0.336884934592936\\
						9.72	0.327261927358377\\
						9.76	0.317755285523418\\
						9.8	0.308380217687018\\
						9.84	0.299151721957808\\
						9.88	0.290084561960313\\
						9.92	0.281193243216305\\
						9.96	0.272491989939061\\
						10	0.263994722277658\\
					};
					\addlegendentry{$\theta(t)$}
					
				\end{axis}
				
			\end{tikzpicture}
